The Free Energy of Spherical Bubbles in Lattice SU(3) Gauge Theory

We study the coefficients of the expansion $F(R) = 1/3 c_3 R^3 + 1/2 c_2 R^2 + c_1 R$ of the free energy of spherical bubbles at $T=T_c$ in pure glue QCD using lattice Monte Carlo techniques. The coefficient $c_3$ vanishes at $T=T_c$ and our results suggest that the sign and the order of magnitude of $c_1$ is in agreement with the value $c_1=\pm 32\pi T_c^2/9$ (- for hadronic bubbles in quark phase, + for quark bubbles in hadronic phase) computed by Mardor and Svetitsky from the MIT bag model. The parameter $c_2$ is small in agreement with earlier determinations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
postscript-figures start after this line
%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: rummukai@finsun, /univ1/hy/rummukai/qcd/bub
%%Creator: IDL Version 2.0.4 (sunos sparc)
%%CreationDate: Wed Jan  8 10:57:58 1992
%%Pages: (atend)
%%BoundingBox: 42 216 552 605
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20       2.50000 mul setlinewidth 1 setlinecap stroke grestore} bdef /K {
 setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 42 216 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 42 216 552 605
%%EndPageSetup
10       2.50000 mul setlinewidth L0 0.000 K 2241 1546 M 15086 0 R D 2927 1546
M
 0 229 R D
2875 1076 M -78 -26 R -52 -78 R -26 -129 R 0 -78 R 26 -129 R 52 -78 R
78 -26 R 52 0 R 77 26 R 52 78 R 26 129 R 0 78 R -26 129 R -52 78 R -77 26 R
-52 0 R -52 -26 R -26 -26 R -26 -52 R -26 -129 R 0 -78 R 26 -129 R 26 -52 R
26 -26 R 52 -26 R D 2927 532 M 51 26 R 26 26 R 26 52 R 26 129 R 0 78 R
-26 129 R -26 52 R -26 26 R -51 26 R D 6845 1546 M 0 229 R D 6664 972 M
26 -26 R -26 -25 R -26 25 R 0 26 R 26 52 R 26 26 R 77 26 R 104 0 R 78 -26 R
26 -26 R 26 -52 R 0 -51 R -26 -52 R -78 -52 R -130 -52 R -51 -26 R -52 -52 R
-26 -77 R 0 -78 R D 6871 1076 M 52 -26 R 26 -26 R 26 -52 R 0 -51 R -26 -52 R
-78 -52 R -104 -52 R D 6638 584 M 26 26 R 52 0 R 129 -52 R 78 0 R 52 26 R
26 26 R D 6716 610 M 129 -78 R 104 0 R 26 26 R 26 52 R 0 52 R D 10764 1546 M
0 229 R D 10790 1024 M 0 -492 R D 10815 1076 M 0 -544 R D 10815 1076 M
-284 -389 R 414 0 R D 10712 532 M 181 0 R D 14682 1546 M 0 229 R D
14786 998 M -26 -26 R 26 -26 R 26 26 R 0 26 R -26 52 R -52 26 R -78 0 R
-77 -26 R -52 -52 R -26 -52 R -26 -103 R 0 -156 R 26 -77 R 52 -52 R 77 -26 R
52 0 R 78 26 R 52 52 R 26 77 R 0 26 R -26 78 R -52 52 R -78 26 R -26 0 R
-77 -26 R -52 -52 R -26 -78 R D 14656 1076 M -51 -26 R -52 -52 R -26 -52 R
-26 -103 R 0 -156 R 26 -77 R 52 -52 R 51 -26 R D 14682 532 M 52 26 R 52 52 R
26 77 R 0 26 R -26 78 R -52 52 R -52 26 R D 3906 1546 M 0 115 R D
4886 1546 M 0 115 R D 5865 1546 M 0 115 R D 7825 1546 M 0 115 R D
8804 1546 M 0 115 R D 9784 1546 M 0 115 R D 11743 1546 M 0 115 R D
12723 1546 M 0 115 R D 13703 1546 M 0 115 R D 15662 1546 M 0 115 R D
16641 1546 M 0 115 R D 9706 62 M -155 -542 R D 9732 62 M -155 -542 R D
9629 62 M 285 0 R 77 -26 R 26 -50 R 0 -52 R -26 -78 R -26 -25 R -77 -26 R
-233 0 R D 9914 62 M 51 -26 R 26 -50 R 0 -52 R -26 -78 R -26 -25 R -51 -26 R
D 9784 -195 M 52 -26 R 26 -26 R 26 -207 R 26 -26 R 51 0 R 26 52 R 0 25 R D
9862 -247 M 52 -181 R 25 -26 R 26 0 R 26 26 R D 9473 -480 M 182 0 R D
2241 12976 M 15086 0 R D 2927 12976 M 0 -228 R D 6845 12976 M 0 -228 R D
10764 12976 M 0 -228 R D 14682 12976 M 0 -228 R D 3906 12976 M 0 -114 R D
4886 12976 M 0 -114 R D 5865 12976 M 0 -114 R D 7825 12976 M 0 -114 R D
8804 12976 M 0 -114 R D 9784 12976 M 0 -114 R D 11743 12976 M 0 -114 R D
12723 12976 M 0 -114 R D 13703 12976 M 0 -114 R D 15662 12976 M 0 -114 R D
16641 12976 M 0 -114 R D 2241 1546 M 0 11430 R D 2241 3056 M 302 0 R D
1684 3288 M -78 -26 R -52 -77 R -25 -130 R 0 -78 R 25 -129 R 52 -78 R
78 -26 R 52 0 R 77 26 R 52 78 R 26 129 R 0 78 R -26 130 R -52 77 R -77 26 R
-52 0 R -52 -26 R -26 -26 R -26 -51 R -26 -130 R 0 -78 R 26 -129 R 26 -52 R
26 -26 R 52 -26 R D 1736 2744 M 52 26 R 25 26 R 26 52 R 26 129 R 0 78 R
-26 130 R -26 51 R -25 26 R -52 26 R D 2241 5682 M 302 0 R D 1037 5811 M
25 -26 R -25 -26 R -26 26 R 0 26 R 26 51 R 25 26 R 78 26 R 104 0 R 77 -26 R
26 -26 R 26 -51 R 0 -52 R -26 -52 R -77 -52 R -130 -52 R -52 -26 R -51 -51 R
-26 -78 R 0 -78 R D 1244 5914 M 51 -26 R 26 -26 R 26 -51 R 0 -52 R -26 -52 R
-77 -52 R -104 -52 R D 1011 5422 M 26 26 R 51 0 R 130 -52 R 77 0 R 52 26 R
26 26 R D 1088 5448 M 130 -78 R 103 0 R 26 26 R 26 52 R 0 52 R D 1684 5914 M
-78 -26 R -52 -77 R -25 -130 R 0 -78 R 25 -129 R 52 -78 R 78 -26 R 52 0 R
77 26 R 52 78 R 26 129 R 0 78 R -26 130 R -52 77 R -77 26 R -52 0 R
-52 -26 R -26 -26 R -26 -51 R -26 -130 R 0 -78 R 26 -129 R 26 -52 R 26 -26 R
52 -26 R D 1736 5370 M 52 26 R 25 26 R 26 52 R 26 129 R 0 78 R -26 130 R
-26 51 R -25 26 R -52 26 R D 2241 8308 M 302 0 R D 1244 8488 M 0 -492 R D
1270 8540 M 0 -544 R D 1270 8540 M -285 -388 R 414 0 R D 1166 7996 M 181 0 R
D 1684 8540 M -78 -26 R -52 -78 R -25 -129 R 0 -78 R 25 -129 R 52 -78 R
78 -26 R 52 0 R 77 26 R 52 78 R 26 129 R 0 78 R -26 129 R -52 78 R -77 26 R
-52 0 R -52 -26 R -26 -26 R -26 -52 R -26 -129 R 0 -78 R 26 -129 R 26 -52 R
26 -26 R 52 -26 R D 1736 7996 M 52 26 R 25 26 R 26 52 R 26 129 R 0 78 R
-26 129 R -26 52 R -25 26 R -52 26 R D 2241 10934 M 302 0 R D 1321 11088 M
-26 -26 R 26 -25 R 26 25 R 0 26 R -26 52 R -51 26 R -78 0 R -78 -26 R
-52 -52 R -25 -51 R -26 -104 R 0 -155 R 26 -78 R 51 -52 R 78 -26 R 52 0 R
77 26 R 52 52 R 26 78 R 0 25 R -26 78 R -52 52 R -77 26 R -26 0 R -78 -26 R
-52 -52 R -25 -78 R D 1192 11166 M -52 -26 R -52 -52 R -26 -51 R -25 -104 R
0 -155 R 25 -78 R 52 -52 R 52 -26 R D 1218 10622 M 52 26 R 51 52 R 26 78 R
0 25 R -26 78 R -51 52 R -52 26 R D 1684 11166 M -78 -26 R -52 -78 R
-25 -129 R 0 -78 R 25 -129 R 52 -78 R 78 -26 R 52 0 R 77 26 R 52 78 R
26 129 R 0 78 R -26 129 R -52 78 R -77 26 R -52 0 R -52 -26 R -26 -26 R
-26 -52 R -26 -129 R 0 -78 R 26 -129 R 26 -52 R 26 -26 R 52 -26 R D
1736 10622 M 52 26 R 25 26 R 26 52 R 26 129 R 0 78 R -26 129 R -26 52 R
-25 26 R -52 26 R D 2241 1743 M 151 0 R D 2241 2400 M 151 0 R D 2241 3713 M
151 0 R D 2241 4369 M 151 0 R D 2241 5026 M 151 0 R D 2241 6339 M 151 0 R D
2241 6995 M 151 0 R D 2241 7652 M 151 0 R D 2241 8965 M 151 0 R D
2241 9621 M 151 0 R D 2241 10278 M 151 0 R D 2241 11591 M 151 0 R D
2241 12247 M 151 0 R D 2241 12904 M 151 0 R D -321 4671 M 360 -103 R
104 -26 R 52 0 R 26 26 R 0 78 R -52 51 R -52 26 R D -321 4697 M 360 -103 R
104 -26 R 52 0 R 26 26 R D 39 4568 M -75 0 R -78 -26 R -26 -52 R 0 -52 R
26 -77 R 78 -52 R 75 -26 R 78 0 R 52 26 R 26 26 R 26 52 R 0 51 R -26 52 R
-78 52 R -78 26 R D -140 4438 M 26 -51 R 78 -52 R 75 -26 R 104 0 R 52 26 R D
-321 4594 M 0 103 R D -321 4982 M 542 -155 R D -321 5008 M 542 -155 R D
-166 5112 M 205 -52 R D -321 4905 M 0 388 R 155 -26 R -155 0 R D -62 4930 M
0 156 R D 221 4749 M 0 181 R D -425 5940 M 853 -699 R D -321 6355 M
360 -104 R 104 -26 R 52 0 R 26 26 R 0 78 R -52 52 R -52 26 R D -321 6381 M
360 -104 R 104 -26 R 52 0 R 26 26 R D 39 6251 M -75 0 R -78 -26 R -26 -51 R
0 -52 R 26 -78 R 78 -52 R 75 -26 R 78 0 R 52 26 R 26 26 R 26 52 R 0 52 R
-26 52 R -78 51 R -78 26 R D -140 6122 M 26 -52 R 78 -52 R 75 -26 R 104 0 R
52 26 R D -321 6277 M 0 104 R D -321 6666 M 542 -156 R D -321 6692 M
542 -156 R D -321 6588 M 0 285 R 26 78 R 52 25 R 51 0 R 78 -25 R 26 -26 R
26 -78 R 0 -233 R D -321 6873 M 26 52 R 52 26 R 51 0 R 78 -26 R 26 -26 R
26 -52 R D -62 6743 M 26 52 R 26 26 R 205 26 R 26 26 R 0 52 R -52 26 R
-26 0 R D -10 6821 M 179 52 R 26 26 R 0 26 R -26 26 R D 221 6433 M 0 181 R D
-10 7572 M 0 466 R D -62 8919 M 26 0 R 0 26 R -26 0 R -52 -26 R -26 -52 R
0 -78 R 26 -77 R 78 -52 R 75 -26 R 78 0 R 52 26 R 26 26 R 26 52 R 0 51 R
-26 78 R -78 52 R D -140 8789 M 26 -51 R 78 -52 R 75 -26 R 104 0 R 52 26 R D
154 9135 M 16 16 R 16 -16 R -16 -16 R -16 0 R -32 16 R -16 16 R -16 48 R
0 48 R 16 48 R 32 16 R 32 0 R 32 -16 R 33 -48 R 16 -48 R D 90 9247 M 16 32 R
32 16 R 32 0 R 32 -16 R 33 -32 R D 251 9167 M 0 32 R 16 48 R 16 16 R 32 16 R
48 0 R 32 -16 R 16 -16 R 16 -48 R 0 -64 R -16 -48 R -16 -16 R -32 -17 R
-16 0 R -16 17 R 16 16 R 16 -16 R D 251 9199 M 16 32 R 16 16 R 32 16 R
48 0 R 32 -16 R 16 -16 R 16 -32 R D -321 9592 M 542 -155 R D -321 9618 M
542 -155 R D -321 9514 M 0 285 R 26 78 R 52 26 R 51 0 R 78 -26 R 26 -26 R
26 -78 R 0 -233 R D -321 9799 M 26 52 R 52 26 R 51 0 R 78 -26 R 26 -26 R
26 -52 R D -62 9670 M 26 52 R 26 26 R 205 25 R 26 26 R 0 52 R -52 26 R
-26 0 R D -10 9748 M 179 51 R 26 26 R 0 26 R -26 26 R D 221 9359 M 0 181 R D
-443 10093 M 16 16 R 16 -16 R -16 -16 R -16 0 R -33 16 R -16 16 R -16 48 R
0 48 R 16 48 R 32 16 R 33 0 R 32 -16 R 32 -32 R 32 -48 R 32 -64 R 32 -48 R
32 -32 R 64 -32 R D -508 10205 M 16 32 R 32 16 R 33 0 R 32 -16 R 32 -32 R
64 -96 R D -203 10013 M -16 16 R 0 32 R 32 80 R 0 48 R -16 32 R -32 16 R D
-219 10061 M 48 80 R 0 48 R -16 32 R -48 16 R D 17327 1546 M 0 11430 R D
17327 3056 M -302 0 R D 17327 5682 M -302 0 R D 17327 8308 M -302 0 R D
17327 10934 M -302 0 R D 17327 1743 M -151 0 R D 17327 2400 M -151 0 R D
17327 3713 M -151 0 R D 17327 4369 M -151 0 R D 17327 5026 M -151 0 R D
17327 6339 M -151 0 R D 17327 6995 M -151 0 R D 17327 7652 M -151 0 R D
17327 8965 M -151 0 R D 17327 9621 M -151 0 R D 17327 10278 M -151 0 R D
17327 11591 M -151 0 R D 17327 12247 M -151 0 R D 17327 12904 M -151 0 R D
6845 4448 M 0 -75 R D 6737 4448 M 216 0 R D 6737 4373 M 216 0 R D
7825 5478 M 0 -142 R D 7717 5478 M 216 0 R D 7717 5336 M 216 0 R D
8804 6745 M 0 -115 R D 8696 6745 M 216 0 R D 8696 6630 M 216 0 R D
9294 6671 M 0 -195 R D 9186 6671 M 216 0 R D 9186 6476 M 216 0 R D
9784 7247 M 0 -204 R D 9676 7247 M 216 0 R D 9676 7043 M 216 0 R D
10274 7899 M 0 -211 R D 10166 7899 M 216 0 R D 10166 7688 M 216 0 R D
10764 7975 M 0 -150 R D 10656 7975 M 216 0 R D 10656 7825 M 216 0 R D
11253 8390 M 0 -258 R D 11145 8390 M 216 0 R D 11145 8132 M 216 0 R D
11743 8968 M 0 -289 R D 11635 8968 M 216 0 R D 11635 8679 M 216 0 R D
12233 9155 M 0 -268 R D 12125 9155 M 216 0 R D 12125 8887 M 216 0 R D
12723 9689 M 0 -206 R D 12615 9689 M 216 0 R D 12615 9483 M 216 0 R D
13213 9950 M 0 -293 R D 13105 9950 M 216 0 R D 13105 9657 M 216 0 R D
13703 10221 M 0 -337 R D 13595 10221 M 216 0 R D 13595 9884 M 216 0 R D
14192 11046 M 0 -313 R D 14084 11046 M 216 0 R D 14084 10733 M 216 0 R D
14682 10733 M 0 -241 R D 14574 10733 M 216 0 R D 14574 10492 M 216 0 R D
15172 10456 M 0 -351 R D 15064 10456 M 216 0 R D 15064 10105 M 216 0 R D
15662 12016 M 0 -414 R D 15554 12016 M 216 0 R D 15554 11602 M 216 0 R D
16152 12073 M 0 -447 R D 16044 12073 M 216 0 R D 16044 11626 M 216 0 R D
16641 12457 M 0 -282 R D 16533 12457 M 216 0 R D 16533 12175 M 216 0 R D
6956 4411 M -2 23 R -7 22 R -12 20 R -16 17 R -18 14 R -22 9 R -22 5 R
-24 0 R -22 -5 R -21 -9 R -19 -14 R -16 -17 R -11 -20 R -7 -22 R -3 -23 R
3 -23 R 7 -23 R 11 -20 R 16 -17 R 19 -14 R 21 -9 R 22 -5 R 24 0 R 22 5 R
22 9 R 18 14 R 16 17 R 12 20 R 7 23 R 2 23 R D 7936 5407 M -3 23 R -7 22 R
-11 20 R -16 17 R -19 14 R -21 10 R -23 4 R -23 0 R -23 -4 R -21 -10 R
-19 -14 R -15 -17 R -12 -20 R -7 -22 R -2 -23 R 2 -23 R 7 -22 R 12 -20 R
15 -17 R 19 -14 R 21 -10 R 23 -4 R 23 0 R 23 4 R 21 10 R 19 14 R 16 17 R
11 20 R 7 22 R 3 23 R D 8915 6687 M -2 23 R -7 22 R -12 20 R -15 18 R
-19 13 R -21 10 R -23 5 R -23 0 R -23 -5 R -21 -10 R -19 -13 R -15 -18 R
-12 -20 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 2 23 R D
9405 6574 M -2 23 R -7 22 R -12 20 R -16 17 R -18 14 R -22 9 R -22 5 R
-23 0 R -23 -5 R -21 -9 R -19 -14 R -16 -17 R -11 -20 R -7 -22 R -3 -23 R
3 -24 R 7 -22 R 11 -20 R 16 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 22 5 R
22 9 R 18 14 R 16 17 R 12 20 R 7 22 R 2 24 R D 9895 7145 M -2 23 R -8 22 R
-11 20 R -16 17 R -18 14 R -22 9 R -22 5 R -24 0 R -22 -5 R -21 -9 R
-19 -14 R -16 -17 R -11 -20 R -8 -22 R -2 -23 R 2 -23 R 8 -22 R 11 -21 R
16 -17 R 19 -13 R 21 -10 R 22 -5 R 24 0 R 22 5 R 22 10 R 18 13 R 16 17 R
11 21 R 8 22 R 2 23 R D 10385 7793 M -3 24 R -7 22 R -11 20 R -16 17 R
-19 14 R -21 9 R -23 5 R -23 0 R -22 -5 R -22 -9 R -18 -14 R -16 -17 R
-12 -20 R -7 -22 R -2 -24 R 2 -23 R 7 -22 R 12 -20 R 16 -17 R 18 -14 R
22 -9 R 22 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 16 17 R 11 20 R 7 22 R 3 23 R D
10875 7900 M -3 23 R -7 22 R -12 20 R -15 17 R -19 14 R -21 9 R -23 5 R
-23 0 R -23 -5 R -21 -9 R -19 -14 R -15 -17 R -12 -20 R -7 -22 R -2 -23 R
2 -23 R 7 -22 R 12 -21 R 15 -17 R 19 -13 R 21 -10 R 23 -5 R 23 0 R 23 5 R
21 10 R 19 13 R 15 17 R 12 21 R 7 22 R 3 23 R D 11364 8261 M -2 23 R -7 22 R
-12 21 R -15 17 R -19 13 R -21 10 R -23 5 R -23 0 R -23 -5 R -21 -10 R
-19 -13 R -15 -17 R -12 -21 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R 12 -20 R
15 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R
12 20 R 7 22 R 2 23 R D 11854 8824 M -2 23 R -7 22 R -12 20 R -15 17 R
-19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R -19 -14 R -16 -17 R
-11 -20 R -7 -22 R -3 -23 R 3 -23 R 7 -23 R 11 -20 R 16 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R 12 20 R 7 23 R 2 23 R D
12344 9021 M -2 23 R -7 22 R -12 20 R -16 18 R -18 13 R -22 10 R -22 5 R
-23 0 R -23 -5 R -21 -10 R -19 -13 R -16 -18 R -11 -20 R -7 -22 R -3 -23 R
3 -23 R 7 -22 R 11 -20 R 16 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 22 5 R
22 9 R 18 14 R 16 17 R 12 20 R 7 22 R 2 23 R D 12834 9586 M -2 23 R -8 22 R
-11 20 R -16 17 R -19 14 R -21 9 R -22 5 R -24 0 R -22 -5 R -22 -9 R
-18 -14 R -16 -17 R -11 -20 R -8 -22 R -2 -23 R 2 -23 R 8 -22 R 11 -20 R
16 -18 R 18 -13 R 22 -10 R 22 -5 R 24 0 R 22 5 R 21 10 R 19 13 R 16 18 R
11 20 R 8 22 R 2 23 R D 13324 9804 M -3 23 R -7 22 R -11 20 R -16 17 R
-19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R -19 -14 R -15 -17 R
-12 -20 R -7 -22 R -2 -23 R 2 -24 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 16 17 R 11 20 R 7 22 R 3 24 R D
13814 10053 M -3 23 R -7 22 R -12 20 R -15 17 R -19 14 R -21 9 R -23 5 R
-23 0 R -23 -5 R -21 -9 R -19 -14 R -15 -17 R -12 -20 R -7 -22 R -2 -23 R
2 -24 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R
21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 3 24 R D 14303 10890 M -2 23 R -7 22 R
-12 20 R -15 17 R -19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R
-19 -14 R -15 -17 R -12 -20 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R 12 -20 R
15 -18 R 19 -13 R 21 -10 R 23 -5 R 23 0 R 23 5 R 21 10 R 19 13 R 15 18 R
12 20 R 7 22 R 2 23 R D 14793 10612 M -2 24 R -7 22 R -12 20 R -16 17 R
-18 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R -19 -14 R -16 -17 R
-11 -20 R -7 -22 R -3 -24 R 3 -23 R 7 -22 R 11 -20 R 16 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 18 14 R 16 17 R 12 20 R 7 22 R 2 23 R D
15283 10280 M -2 24 R -8 22 R -11 20 R -16 17 R -18 14 R -22 9 R -22 5 R
-24 0 R -22 -5 R -21 -9 R -19 -14 R -16 -17 R -11 -20 R -8 -22 R -2 -24 R
2 -23 R 8 -22 R 11 -20 R 16 -17 R 19 -14 R 21 -9 R 22 -5 R 24 0 R 22 5 R
22 9 R 18 14 R 16 17 R 11 20 R 8 22 R 2 23 R D 15773 11809 M -3 23 R -7 22 R
-11 21 R -16 17 R -19 13 R -21 10 R -23 5 R -23 0 R -22 -5 R -22 -10 R
-18 -13 R -16 -17 R -12 -21 R -7 -22 R -2 -23 R 2 -23 R 7 -22 R 12 -20 R
16 -17 R 18 -14 R 22 -9 R 22 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 16 17 R
11 20 R 7 22 R 3 23 R D 16263 11849 M -3 24 R -7 22 R -12 20 R -15 17 R
-19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R -19 -14 R -15 -17 R
-12 -20 R -7 -22 R -2 -24 R 2 -23 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 3 23 R D
16752 12316 M -2 23 R -7 22 R -12 20 R -15 18 R -19 13 R -21 10 R -23 4 R
-23 0 R -23 -4 R -21 -10 R -19 -13 R -15 -18 R -12 -20 R -7 -22 R -3 -23 R
3 -23 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R 21 -10 R 23 -4 R 23 0 R 23 4 R
21 10 R 19 14 R 15 17 R 12 20 R 7 22 R 2 23 R D L2 2927 2354 M 137 99 R
137 98 R 137 99 R 137 98 R 137 99 R 137 98 R 138 98 R 137 99 R 137 98 R
137 99 R 137 98 R 137 99 R 137 98 R 138 98 R 137 99 R 137 98 R 137 99 R
137 98 R 137 99 R 138 98 R 137 98 R 137 99 R 137 98 R 137 99 R 137 98 R
137 99 R 138 98 R 137 98 R 137 99 R 137 98 R 137 99 R 137 98 R 137 99 R
138 98 R 137 98 R 137 99 R 137 98 R 137 99 R 137 98 R 138 99 R 137 98 R
137 98 R 137 99 R 137 98 R 137 99 R 137 98 R 138 99 R 137 98 R 137 98 R
137 99 R 137 98 R 137 99 R 137 98 R 138 99 R 137 98 R 137 98 R 137 99 R
137 98 R 137 99 R 138 98 R 137 99 R 137 98 R 137 98 R 137 99 R 137 98 R
137 99 R 138 98 R 137 99 R 137 98 R 137 98 R 137 99 R 137 98 R 137 99 R
138 98 R 137 99 R 137 98 R 137 98 R 137 99 R 137 98 R 137 99 R 138 98 R
137 99 R 137 98 R 137 98 R 137 99 R 137 98 R 138 99 R 137 98 R 137 99 R
137 98 R 137 98 R 137 99 R 137 98 R 138 99 R 137 98 R 137 99 R 137 98 R
137 98 R 137 99 R D L0 8804 3555 M 0 -35 R D 8696 3555 M 216 0 R D
8696 3520 M 216 0 R D 9784 3731 M 0 -43 R D 9676 3731 M 216 0 R D
9676 3688 M 216 0 R D 10764 3928 M 0 -54 R D 10656 3928 M 216 0 R D
10656 3874 M 216 0 R D 11743 4261 M 0 -65 R D 11635 4261 M 216 0 R D
11635 4196 M 216 0 R D 12723 4413 M 0 -79 R D 12615 4413 M 216 0 R D
12615 4334 M 216 0 R D 13703 4512 M 0 -79 R D 13595 4512 M 216 0 R D
13595 4433 M 216 0 R D 14682 4815 M 0 -92 R D 14574 4815 M 216 0 R D
14574 4723 M 216 0 R D 15662 5108 M 0 -104 R D 15554 5108 M 216 0 R D
15554 5004 M 216 0 R D 16641 5167 M 0 -122 R D 16533 5167 M 216 0 R D
16533 5045 M 216 0 R D 8915 3648 M -222 -222 R 111 111 R -111 111 R
222 -222 R D 9895 3821 M -222 -222 R 111 111 R -111 111 R 222 -222 R D
10875 4012 M -222 -222 R 111 111 R -111 111 R 222 -222 R D 11854 4340 M
-222 -222 R 111 111 R -111 111 R 222 -222 R D 12834 4484 M -222 -222 R
111 111 R -111 111 R 222 -222 R D 13814 4584 M -222 -222 R 111 111 R
-111 111 R 222 -222 R D 14793 4880 M -222 -222 R 111 111 R -111 111 R
222 -222 R D 15773 5167 M -222 -222 R 111 111 R -111 111 R 222 -222 R D
16752 5217 M -222 -222 R 111 111 R -111 111 R 222 -222 R D L3 2927 2292 M
137 29 R 137 29 R 137 29 R 137 28 R 137 29 R 137 29 R 138 29 R 137 29 R
137 28 R 137 29 R 137 29 R 137 29 R 137 29 R 138 28 R 137 29 R 137 29 R
137 29 R 137 29 R 137 28 R 138 29 R 137 29 R 137 29 R 137 29 R 137 28 R
137 29 R 137 29 R 138 29 R 137 29 R 137 28 R 137 29 R 137 29 R 137 29 R
137 29 R 138 28 R 137 29 R 137 29 R 137 29 R 137 29 R 137 28 R 138 29 R
137 29 R 137 29 R 137 29 R 137 28 R 137 29 R 137 29 R 138 29 R 137 29 R
137 28 R 137 29 R 137 29 R 137 29 R 137 29 R 138 28 R 137 29 R 137 29 R
137 29 R 137 29 R 137 28 R 138 29 R 137 29 R 137 29 R 137 29 R 137 28 R
137 29 R 137 29 R 138 29 R 137 29 R 137 28 R 137 29 R 137 29 R 137 29 R
137 29 R 138 28 R 137 29 R 137 29 R 137 29 R 137 29 R 137 28 R 137 29 R
138 29 R 137 29 R 137 29 R 137 28 R 137 29 R 137 29 R 138 29 R 137 29 R
137 28 R 137 29 R 137 29 R 137 29 R 137 29 R 138 28 R 137 29 R 137 29 R
137 29 R 137 29 R 137 28 R D L0 4886 2538 M 0 -15 R D 4778 2538 M 216 0 R D
4778 2523 M 216 0 R D 6845 3374 M 0 -40 R D 6737 3374 M 216 0 R D
6737 3334 M 216 0 R D 7825 3889 M 0 -58 R D 7717 3889 M 216 0 R D
7717 3831 M 216 0 R D 8804 4554 M 0 -67 R D 8696 4554 M 216 0 R D
8696 4487 M 216 0 R D 9784 4919 M 0 -111 R D 9676 4919 M 216 0 R D
9676 4808 M 216 0 R D 10274 5223 M 0 -82 R D 10166 5223 M 216 0 R D
10166 5141 M 216 0 R D 10764 5284 M 0 -93 R D 10656 5284 M 216 0 R D
10656 5191 M 216 0 R D 11253 5547 M 0 -107 R D 11145 5547 M 216 0 R D
11145 5440 M 216 0 R D 11743 5936 M 0 -219 R D 11635 5936 M 216 0 R D
11635 5717 M 216 0 R D 12233 5949 M 0 -124 R D 12125 5949 M 216 0 R D
12125 5825 M 216 0 R D 12723 6204 M 0 -112 R D 12615 6204 M 216 0 R D
12615 6092 M 216 0 R D 13213 6506 M 0 -156 R D 13105 6506 M 216 0 R D
13105 6350 M 216 0 R D 13703 6492 M 0 -171 R D 13595 6492 M 216 0 R D
13595 6321 M 216 0 R D 14192 7095 M 0 -151 R D 14084 7095 M 216 0 R D
14084 6944 M 216 0 R D 14682 7078 M 0 -155 R D 14574 7078 M 216 0 R D
14574 6923 M 216 0 R D 15172 6981 M 0 -154 R D 15064 6981 M 216 0 R D
15064 6827 M 216 0 R D 15662 7574 M 0 -248 R D 15554 7574 M 216 0 R D
15554 7326 M 216 0 R D 16152 7742 M 0 -182 R D 16044 7742 M 216 0 R D
16044 7560 M 216 0 R D 16641 7777 M 0 -210 R D 16533 7777 M 216 0 R D
16533 7567 M 216 0 R D 4886 2641 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R
D 6845 3465 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 7825 3971 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 8804 4632 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 9784 4975 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 10274 5293 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
10764 5349 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 11253 5605 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 11743 5937 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 12233 5998 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 12723 6259 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
13213 6539 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 13703 6517 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 14192 7130 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 14682 7111 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 15172 7015 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
15662 7561 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 16152 7762 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 16641 7783 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D L3 2927 2066 M 137 57 R 137 57 R 137 57 R
137 57 R 137 57 R 137 57 R 138 57 R 137 57 R 137 57 R 137 57 R 137 57 R
137 57 R 137 57 R 138 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R
138 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 138 56 R
137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 138 57 R 137 57 R
137 57 R 137 57 R 137 57 R 137 57 R 138 57 R 137 57 R 137 57 R 137 57 R
137 57 R 137 57 R 137 57 R 138 57 R 137 57 R 137 57 R 137 57 R 137 57 R
137 57 R 137 57 R 138 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R
138 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 138 57 R
137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 138 57 R 137 57 R
137 57 R 137 57 R 137 57 R 137 57 R 137 57 R 138 57 R 137 57 R 137 57 R
137 57 R 137 57 R 137 57 R 138 57 R 137 57 R 137 57 R 137 56 R 137 57 R
137 57 R 137 57 R 138 57 R 137 57 R 137 57 R 137 57 R 137 57 R 137 57 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: rummukai@finsun, /univ1/hy/rummukai/qcd/bub
%%Creator: IDL Version 2.0.4 (sunos sparc)
%%CreationDate: Wed Jan  8 11:06:01 1992
%%Pages: (atend)
%%BoundingBox: 42 216 552 605
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20       2.50000 mul setlinewidth 1 setlinecap stroke grestore} bdef /K {
 setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 42 216 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 42 216 552 605
%%EndPageSetup
10       2.50000 mul setlinewidth L0 0.000 K 2241 1546 M 15086 0 R D 2927 1546
M
 0 229 R D
2221 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 2273 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 2639 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 3005 1071 M -78 -26 R -53 -78 R -26 -131 R 0 -78 R 26 -131 R
53 -78 R 78 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -26 -26 R -27 -52 R -26 -131 R 0 -78 R 26 -131 R
27 -52 R 26 -26 R 52 -27 R D 3057 522 M 53 27 R 26 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -26 26 R -53 26 R D 3528 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 3580 522 M 53 27 R 26 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-26 26 R -53 26 R D 5670 1546 M 0 229 R D 4964 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
5016 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 5382 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
5670 967 M 52 26 R 78 78 R 0 -549 R D 5774 1045 M 0 -523 R D 5670 522 M
235 0 R D 6271 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 27 -26 R 52 -27 R D 6323 522 M 52 27 R 27 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 8413 1546 M 0 229 R D
7707 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 7759 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 8125 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 8360 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R 26 26 R
79 26 R 104 0 R 79 -26 R 26 -26 R 26 -52 R 0 -52 R -26 -53 R -78 -52 R
-131 -52 R -52 -26 R -53 -53 R -26 -78 R 0 -79 R D 8569 1071 M 53 -26 R
26 -26 R 26 -52 R 0 -52 R -26 -53 R -79 -52 R -104 -52 R D 8334 575 M
26 26 R 53 0 R 130 -52 R 79 0 R 52 26 R 26 26 R D 8413 601 M 130 -79 R
105 0 R 26 27 R 26 52 R 0 52 R D 9014 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 9066 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 11156 1546 M
0 229 R D 10450 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 10502 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 10868 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 11103 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R
26 26 R 79 26 R 104 0 R 79 -26 R 26 -52 R 0 -78 R -26 -53 R -79 -26 R
-78 0 R D 11312 1071 M 53 -26 R 26 -52 R 0 -78 R -26 -53 R -53 -26 R
53 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -79 -27 R -104 0 R
-79 27 R -26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 11391 784 M
26 -79 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R D 11757 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 11809 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 13899 1546 M 0 229 R D 13193 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
13245 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 13611 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
14055 1019 M 0 -497 R D 14082 1071 M 0 -549 R D 14082 1071 M -288 -392 R
418 0 R D 13977 522 M 183 0 R D 14500 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 14552 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 16642 1546 M
0 229 R D 15936 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 15988 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 16354 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 16615 1071 M -52 -261 R 52 52 R 79 26 R 78 0 R 79 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -79 -27 R -78 0 R -79 27 R
-26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 16772 888 M 53 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -53 -27 R D 16615 1071 M
262 0 R D 16615 1045 M 131 0 R 131 26 R D 17243 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R
26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D
17295 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 2378 1546 M 0 115 R D 2652 1546 M 0 115 R D 3201 1546 M
0 115 R D 3475 1546 M 0 115 R D 3749 1546 M 0 115 R D 4024 1546 M 0 115 R D
4298 1546 M 0 115 R D 4572 1546 M 0 115 R D 4847 1546 M 0 115 R D
5121 1546 M 0 115 R D 5395 1546 M 0 115 R D 5944 1546 M 0 115 R D
6218 1546 M 0 115 R D 6492 1546 M 0 115 R D 6767 1546 M 0 115 R D
7041 1546 M 0 115 R D 7315 1546 M 0 115 R D 7590 1546 M 0 115 R D
7864 1546 M 0 115 R D 8138 1546 M 0 115 R D 8687 1546 M 0 115 R D
8961 1546 M 0 115 R D 9235 1546 M 0 115 R D 9510 1546 M 0 115 R D
9784 1546 M 0 115 R D 10058 1546 M 0 115 R D 10333 1546 M 0 115 R D
10607 1546 M 0 115 R D 10881 1546 M 0 115 R D 11430 1546 M 0 115 R D
11704 1546 M 0 115 R D 11978 1546 M 0 115 R D 12253 1546 M 0 115 R D
12527 1546 M 0 115 R D 12801 1546 M 0 115 R D 13076 1546 M 0 115 R D
13350 1546 M 0 115 R D 13624 1546 M 0 115 R D 14173 1546 M 0 115 R D
14447 1546 M 0 115 R D 14721 1546 M 0 115 R D 14996 1546 M 0 115 R D
15270 1546 M 0 115 R D 15544 1546 M 0 115 R D 15819 1546 M 0 115 R D
16093 1546 M 0 115 R D 16367 1546 M 0 115 R D 16916 1546 M 0 115 R D
17190 1546 M 0 115 R D 9483 47 M -209 -547 R D 9483 47 M 210 -547 R D
9483 -29 M 183 -471 R D 9300 -473 M 366 0 R D 9274 -500 M 419 0 R D
10085 47 M -79 -26 R -52 -50 R -52 -105 R -26 -78 R -27 -105 R -26 -156 R
-26 -236 R D 10085 47 M -53 -26 R -52 -50 R -52 -105 R -26 -78 R -26 -105 R
-27 -156 R -26 -236 R D 10085 47 M 52 0 R 52 -26 R 26 -24 R 0 -78 R
-26 -53 R -26 -26 R -78 -26 R -105 0 R D 10137 47 M 52 -50 R 0 -78 R
-26 -53 R -26 -26 R -52 -26 R D 9980 -186 M 105 -26 R 52 -52 R 26 -53 R
0 -78 R -26 -52 R -26 -26 R -79 -27 R -52 0 R -52 27 R -26 26 R -26 78 R D
9980 -186 M 79 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R
D 2241 12976 M 15086 0 R D 2927 12976 M 0 -228 R D 5670 12976 M 0 -228 R D
8413 12976 M 0 -228 R D 11156 12976 M 0 -228 R D 13899 12976 M 0 -228 R D
16642 12976 M 0 -228 R D 2378 12976 M 0 -114 R D 2652 12976 M 0 -114 R D
3201 12976 M 0 -114 R D 3475 12976 M 0 -114 R D 3749 12976 M 0 -114 R D
4024 12976 M 0 -114 R D 4298 12976 M 0 -114 R D 4572 12976 M 0 -114 R D
4847 12976 M 0 -114 R D 5121 12976 M 0 -114 R D 5395 12976 M 0 -114 R D
5944 12976 M 0 -114 R D 6218 12976 M 0 -114 R D 6492 12976 M 0 -114 R D
6767 12976 M 0 -114 R D 7041 12976 M 0 -114 R D 7315 12976 M 0 -114 R D
7590 12976 M 0 -114 R D 7864 12976 M 0 -114 R D 8138 12976 M 0 -114 R D
8687 12976 M 0 -114 R D 8961 12976 M 0 -114 R D 9235 12976 M 0 -114 R D
9510 12976 M 0 -114 R D 9784 12976 M 0 -114 R D 10058 12976 M 0 -114 R D
10333 12976 M 0 -114 R D 10607 12976 M 0 -114 R D 10881 12976 M 0 -114 R D
11430 12976 M 0 -114 R D 11704 12976 M 0 -114 R D 11978 12976 M 0 -114 R D
12253 12976 M 0 -114 R D 12527 12976 M 0 -114 R D 12801 12976 M 0 -114 R D
13076 12976 M 0 -114 R D 13350 12976 M 0 -114 R D 13624 12976 M 0 -114 R D
14173 12976 M 0 -114 R D 14447 12976 M 0 -114 R D 14721 12976 M 0 -114 R D
14996 12976 M 0 -114 R D 15270 12976 M 0 -114 R D 15544 12976 M 0 -114 R D
15819 12976 M 0 -114 R D 16093 12976 M 0 -114 R D 16367 12976 M 0 -114 R D
16916 12976 M 0 -114 R D 17190 12976 M 0 -114 R D 2241 1546 M 0 11430 R D
2241 2437 M 302 0 R D 345 2358 M 471 0 R D 1130 2671 M -79 -26 R -26 -52 R
0 -78 R 26 -53 R 79 -26 R 104 0 R 79 26 R 26 53 R 0 78 R -26 52 R -79 26 R
-104 0 R -53 -26 R -26 -52 R 0 -78 R 26 -53 R 53 -26 R D 1234 2436 M 52 26 R
27 53 R 0 78 R -27 52 R -52 26 R D 1130 2436 M -79 -26 R -26 -26 R -26 -52 R
0 -105 R 26 -52 R 26 -26 R 79 -27 R 104 0 R 79 27 R 26 26 R 26 52 R 0 105 R
-26 52 R -26 26 R -79 26 R D 1130 2436 M -53 -26 R -26 -26 R -26 -52 R
0 -105 R 26 -52 R 26 -26 R 53 -27 R D 1234 2122 M 52 27 R 27 26 R 26 52 R
0 105 R -26 52 R -27 26 R -52 26 R D 1679 2671 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
1731 2122 M 52 27 R 26 26 R 27 52 R 26 131 R 0 78 R -26 131 R -27 52 R
-26 26 R -52 26 R D 2241 4951 M 302 0 R D 345 4872 M 471 0 R D 1313 5107 M
-27 -26 R 27 -26 R 26 26 R 0 26 R -26 52 R -53 26 R -78 0 R -79 -26 R
-52 -52 R -26 -52 R -26 -105 R 0 -157 R 26 -78 R 52 -53 R 79 -26 R 52 0 R
78 26 R 53 53 R 26 78 R 0 26 R -26 79 R -53 52 R -78 26 R -26 0 R -79 -26 R
-52 -52 R -26 -79 R D 1182 5185 M -52 -26 R -53 -52 R -26 -52 R -26 -105 R
0 -157 R 26 -78 R 52 -53 R 53 -26 R D 1208 4636 M 52 26 R 53 53 R 26 78 R
0 26 R -26 79 R -53 52 R -52 26 R D 1679 5185 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -27 R 53 -26 R D
1731 4636 M 52 26 R 26 27 R 27 52 R 26 131 R 0 78 R -26 131 R -27 52 R
-26 26 R -52 26 R D 2241 7465 M 302 0 R D 345 7385 M 471 0 R D 1234 7647 M
0 -497 R D 1260 7699 M 0 -549 R D 1260 7699 M -287 -392 R 418 0 R D
1156 7150 M 183 0 R D 1679 7699 M -79 -26 R -52 -78 R -26 -131 R 0 -79 R
26 -130 R 52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R 26 130 R 0 79 R -26 131 R
-53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -79 R
26 -130 R 26 -53 R 26 -26 R 53 -26 R D 1731 7150 M 52 26 R 26 26 R 27 53 R
26 130 R 0 79 R -26 131 R -27 52 R -26 26 R -52 26 R D 2241 9979 M 302 0 R D
345 9899 M 471 0 R D 1025 10108 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 53 R
26 26 R 79 26 R 104 0 R 79 -26 R 26 -26 R 26 -53 R 0 -52 R -26 -52 R
-79 -52 R -130 -53 R -53 -26 R -52 -52 R -26 -79 R 0 -78 R D 1234 10213 M
52 -26 R 27 -26 R 26 -53 R 0 -52 R -26 -52 R -79 -52 R -104 -53 R D
999 9716 M 26 26 R 52 0 R 131 -52 R 78 0 R 53 26 R 26 26 R D 1077 9742 M
131 -78 R 105 0 R 26 26 R 26 52 R 0 53 R D 1679 10213 M -79 -26 R -52 -79 R
-26 -130 R 0 -79 R 26 -130 R 52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R
26 130 R 0 79 R -26 130 R -53 79 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -53 R -26 -130 R 0 -79 R 26 -130 R 26 -53 R 26 -26 R 53 -26 R D
1731 9664 M 52 26 R 26 26 R 27 53 R 26 130 R 0 79 R -26 130 R -27 53 R
-26 26 R -52 26 R D 2241 12493 M 302 0 R D 1679 12727 M -79 -26 R -52 -79 R
-26 -130 R 0 -79 R 26 -131 R 52 -78 R 79 -26 R 52 0 R 78 26 R 53 78 R
26 131 R 0 79 R -26 130 R -53 79 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -53 R -26 -130 R 0 -79 R 26 -131 R 26 -52 R 26 -26 R 53 -26 R D
1731 12178 M 52 26 R 26 26 R 27 52 R 26 131 R 0 79 R -26 130 R -27 53 R
-26 26 R -52 26 R D 2241 1809 M 151 0 R D 2241 3066 M 151 0 R D 2241 3694 M
151 0 R D 2241 4323 M 151 0 R D 2241 5580 M 151 0 R D 2241 6208 M 151 0 R D
2241 6837 M 151 0 R D 2241 8094 M 151 0 R D 2241 8722 M 151 0 R D
2241 9351 M 151 0 R D 2241 10608 M 151 0 R D 2241 11236 M 151 0 R D
2241 11864 M 151 0 R D -764 7217 M 26 -26 R 26 26 R -26 26 R -26 0 R
-52 -52 R -26 -52 R 0 -79 R 26 -78 R 52 -53 R 78 -26 R 53 0 R 78 26 R
52 53 R 27 78 R 0 53 R -27 78 R -52 52 R D -842 7060 M 26 -52 R 52 -52 R
78 -27 R 53 0 R 78 27 R 52 52 R 27 52 R D -543 7396 M 16 17 R 16 -17 R
-16 -16 R -16 0 R -33 16 R -16 17 R -16 48 R 0 65 R 16 48 R 32 17 R 49 0 R
32 -17 R 17 -48 R 0 -49 R D -608 7526 M 16 32 R 32 16 R 49 0 R 32 -16 R
17 -32 R 16 32 R 32 33 R 32 16 R 49 0 R 32 -16 R 17 -17 R 16 -48 R 0 -65 R
-16 -48 R -17 -17 R -32 -16 R -16 0 R -16 16 R 16 17 R 16 -17 R D
-430 7574 M 48 17 R 49 0 R 32 -17 R 17 -16 R 16 -32 R D 17327 1546 M
0 11430 R D 17327 2437 M -302 0 R D 17327 4951 M -302 0 R D 17327 7465 M
-302 0 R D 17327 9979 M -302 0 R D 17327 12493 M -302 0 R D 17327 1809 M
-151 0 R D 17327 3066 M -151 0 R D 17327 3694 M -151 0 R D 17327 4323 M
-151 0 R D 17327 5580 M -151 0 R D 17327 6208 M -151 0 R D 17327 6837 M
-151 0 R D 17327 8094 M -151 0 R D 17327 8722 M -151 0 R D 17327 9351 M
-151 0 R D 17327 10608 M -151 0 R D 17327 11236 M -151 0 R D 17327 11864 M
-151 0 R D 16641 2106 M 0 -39 R D 16533 2106 M 216 0 R D 16533 2067 M
216 0 R D 9784 7246 M 0 -22 R D 9676 7246 M 216 0 R D 9676 7224 M 216 0 R D
6355 9864 M 0 -15 R D 6247 9864 M 216 0 R D 6247 9849 M 216 0 R D
16752 2086 M -2 23 R -7 23 R -12 20 R -15 17 R -19 13 R -21 10 R -23 5 R
-23 0 R -23 -5 R -21 -10 R -19 -13 R -15 -17 R -12 -20 R -7 -23 R -3 -23 R
3 -23 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R
21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 2 23 R D 9895 7235 M -2 23 R -8 22 R
-11 20 R -16 17 R -18 14 R -22 9 R -22 5 R -24 0 R -22 -5 R -21 -9 R
-19 -14 R -16 -17 R -11 -20 R -8 -22 R -2 -23 R 2 -23 R 8 -22 R 11 -20 R
16 -18 R 19 -13 R 21 -10 R 22 -5 R 24 0 R 22 5 R 22 10 R 18 13 R 16 18 R
11 20 R 8 22 R 2 23 R D 6466 9856 M -2 23 R -7 22 R -12 21 R -15 17 R
-19 13 R -21 10 R -23 5 R -23 0 R -23 -5 R -21 -10 R -19 -13 R -16 -17 R
-11 -21 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R 11 -20 R 16 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 2 23 R D
L1 2927 12445 M 138 -105 R 139 -105 R 138 -105 R 139 -105 R 138 -105 R
139 -104 R 138 -105 R 139 -105 R 138 -105 R 139 -105 R 138 -105 R 139 -104 R
138 -105 R 139 -105 R 139 -105 R 138 -105 R 139 -105 R 138 -104 R 139 -105 R
138 -105 R 139 -105 R 138 -105 R 139 -105 R 138 -104 R 139 -105 R 138 -105 R
139 -105 R 139 -105 R 138 -105 R 139 -104 R 138 -105 R 139 -105 R 138 -105 R
139 -105 R 138 -105 R 139 -104 R 138 -105 R 139 -105 R 138 -105 R 139 -105 R
138 -105 R 139 -104 R 139 -105 R 138 -105 R 139 -105 R 138 -105 R 139 -105 R
138 -104 R 139 -105 R 138 -105 R 139 -105 R 138 -105 R 139 -105 R 138 -104 R
139 -105 R 138 -105 R 139 -105 R 139 -105 R 138 -105 R 139 -105 R 138 -104 R
139 -105 R 138 -105 R 139 -105 R 138 -105 R 139 -105 R 138 -104 R 139 -105 R
138 -105 R 139 -105 R 139 -105 R 138 -105 R 139 -104 R 138 -105 R 139 -105 R
138 -105 R 139 -105 R 138 -105 R 139 -104 R 138 -105 R 139 -105 R 138 -105 R
139 -105 R 138 -105 R 139 -104 R 139 -105 R 138 -105 R 139 -105 R 138 -105 R
139 -105 R 138 -104 R 139 -105 R 138 -105 R 139 -105 R 138 -105 R 139 -105 R
138 -104 R 139 -105 R 138 -105 R D L0 2927 12457 M 0 -25 R D 2819 12457 M
216 0 R D 2819 12432 M 216 0 R D 3038 12556 M -222 -222 R 111 111 R
-111 111 R 222 -222 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: rummukai@finsun, /univ1/hy/rummukai/qcd/bub
%%Creator: IDL Version 2.0.4 (sunos sparc)
%%CreationDate: Wed Jan  8 11:04:53 1992
%%Pages: (atend)
%%BoundingBox: 42 216 552 605
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20       2.50000 mul setlinewidth 1 setlinecap stroke grestore} bdef /K {
 setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 42 216 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 42 216 552 605
%%EndPageSetup
10       2.50000 mul setlinewidth L0 0.000 K 2241 1546 M 15086 0 R D 2927 1546
M
 0 229 R D
2221 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 2273 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 2639 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 3005 1071 M -78 -26 R -53 -78 R -26 -131 R 0 -78 R 26 -131 R
53 -78 R 78 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -26 -26 R -27 -52 R -26 -131 R 0 -78 R 26 -131 R
27 -52 R 26 -26 R 52 -27 R D 3057 522 M 53 27 R 26 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -26 26 R -53 26 R D 3528 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 3580 522 M 53 27 R 26 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-26 26 R -53 26 R D 5670 1546 M 0 229 R D 4964 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
5016 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 5382 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
5670 967 M 52 26 R 78 78 R 0 -549 R D 5774 1045 M 0 -523 R D 5670 522 M
235 0 R D 6271 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 27 -26 R 52 -27 R D 6323 522 M 52 27 R 27 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 8413 1546 M 0 229 R D
7707 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 7759 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 8125 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 8360 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R 26 26 R
79 26 R 104 0 R 79 -26 R 26 -26 R 26 -52 R 0 -52 R -26 -53 R -78 -52 R
-131 -52 R -52 -26 R -53 -53 R -26 -78 R 0 -79 R D 8569 1071 M 53 -26 R
26 -26 R 26 -52 R 0 -52 R -26 -53 R -79 -52 R -104 -52 R D 8334 575 M
26 26 R 53 0 R 130 -52 R 79 0 R 52 26 R 26 26 R D 8413 601 M 130 -79 R
105 0 R 26 27 R 26 52 R 0 52 R D 9014 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 9066 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 11156 1546 M
0 229 R D 10450 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 10502 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 10868 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 11103 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R
26 26 R 79 26 R 104 0 R 79 -26 R 26 -52 R 0 -78 R -26 -53 R -79 -26 R
-78 0 R D 11312 1071 M 53 -26 R 26 -52 R 0 -78 R -26 -53 R -53 -26 R
53 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -79 -27 R -104 0 R
-79 27 R -26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 11391 784 M
26 -79 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R D 11757 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 11809 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 13899 1546 M 0 229 R D 13193 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
13245 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 13611 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
14055 1019 M 0 -497 R D 14082 1071 M 0 -549 R D 14082 1071 M -288 -392 R
418 0 R D 13977 522 M 183 0 R D 14500 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 14552 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 16642 1546 M
0 229 R D 15936 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 15988 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 16354 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 16615 1071 M -52 -261 R 52 52 R 79 26 R 78 0 R 79 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -79 -27 R -78 0 R -79 27 R
-26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 16772 888 M 53 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -53 -27 R D 16615 1071 M
262 0 R D 16615 1045 M 131 0 R 131 26 R D 17243 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R
26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D
17295 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 2378 1546 M 0 115 R D 2652 1546 M 0 115 R D 3201 1546 M
0 115 R D 3475 1546 M 0 115 R D 3749 1546 M 0 115 R D 4024 1546 M 0 115 R D
4298 1546 M 0 115 R D 4572 1546 M 0 115 R D 4847 1546 M 0 115 R D
5121 1546 M 0 115 R D 5395 1546 M 0 115 R D 5944 1546 M 0 115 R D
6218 1546 M 0 115 R D 6492 1546 M 0 115 R D 6767 1546 M 0 115 R D
7041 1546 M 0 115 R D 7315 1546 M 0 115 R D 7590 1546 M 0 115 R D
7864 1546 M 0 115 R D 8138 1546 M 0 115 R D 8687 1546 M 0 115 R D
8961 1546 M 0 115 R D 9235 1546 M 0 115 R D 9510 1546 M 0 115 R D
9784 1546 M 0 115 R D 10058 1546 M 0 115 R D 10333 1546 M 0 115 R D
10607 1546 M 0 115 R D 10881 1546 M 0 115 R D 11430 1546 M 0 115 R D
11704 1546 M 0 115 R D 11978 1546 M 0 115 R D 12253 1546 M 0 115 R D
12527 1546 M 0 115 R D 12801 1546 M 0 115 R D 13076 1546 M 0 115 R D
13350 1546 M 0 115 R D 13624 1546 M 0 115 R D 14173 1546 M 0 115 R D
14447 1546 M 0 115 R D 14721 1546 M 0 115 R D 14996 1546 M 0 115 R D
15270 1546 M 0 115 R D 15544 1546 M 0 115 R D 15819 1546 M 0 115 R D
16093 1546 M 0 115 R D 16367 1546 M 0 115 R D 16916 1546 M 0 115 R D
17190 1546 M 0 115 R D 9483 47 M -209 -547 R D 9483 47 M 210 -547 R D
9483 -29 M 183 -471 R D 9300 -473 M 366 0 R D 9274 -500 M 419 0 R D
10085 47 M -79 -26 R -52 -50 R -52 -105 R -26 -78 R -27 -105 R -26 -156 R
-26 -236 R D 10085 47 M -53 -26 R -52 -50 R -52 -105 R -26 -78 R -26 -105 R
-27 -156 R -26 -236 R D 10085 47 M 52 0 R 52 -26 R 26 -24 R 0 -78 R
-26 -53 R -26 -26 R -78 -26 R -105 0 R D 10137 47 M 52 -50 R 0 -78 R
-26 -53 R -26 -26 R -52 -26 R D 9980 -186 M 105 -26 R 52 -52 R 26 -53 R
0 -78 R -26 -52 R -26 -26 R -79 -27 R -52 0 R -52 27 R -26 26 R -26 78 R D
9980 -186 M 79 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R
D 2241 12976 M 15086 0 R D 2927 12976 M 0 -228 R D 5670 12976 M 0 -228 R D
8413 12976 M 0 -228 R D 11156 12976 M 0 -228 R D 13899 12976 M 0 -228 R D
16642 12976 M 0 -228 R D 2378 12976 M 0 -114 R D 2652 12976 M 0 -114 R D
3201 12976 M 0 -114 R D 3475 12976 M 0 -114 R D 3749 12976 M 0 -114 R D
4024 12976 M 0 -114 R D 4298 12976 M 0 -114 R D 4572 12976 M 0 -114 R D
4847 12976 M 0 -114 R D 5121 12976 M 0 -114 R D 5395 12976 M 0 -114 R D
5944 12976 M 0 -114 R D 6218 12976 M 0 -114 R D 6492 12976 M 0 -114 R D
6767 12976 M 0 -114 R D 7041 12976 M 0 -114 R D 7315 12976 M 0 -114 R D
7590 12976 M 0 -114 R D 7864 12976 M 0 -114 R D 8138 12976 M 0 -114 R D
8687 12976 M 0 -114 R D 8961 12976 M 0 -114 R D 9235 12976 M 0 -114 R D
9510 12976 M 0 -114 R D 9784 12976 M 0 -114 R D 10058 12976 M 0 -114 R D
10333 12976 M 0 -114 R D 10607 12976 M 0 -114 R D 10881 12976 M 0 -114 R D
11430 12976 M 0 -114 R D 11704 12976 M 0 -114 R D 11978 12976 M 0 -114 R D
12253 12976 M 0 -114 R D 12527 12976 M 0 -114 R D 12801 12976 M 0 -114 R D
13076 12976 M 0 -114 R D 13350 12976 M 0 -114 R D 13624 12976 M 0 -114 R D
14173 12976 M 0 -114 R D 14447 12976 M 0 -114 R D 14721 12976 M 0 -114 R D
14996 12976 M 0 -114 R D 15270 12976 M 0 -114 R D 15544 12976 M 0 -114 R D
15819 12976 M 0 -114 R D 16093 12976 M 0 -114 R D 16367 12976 M 0 -114 R D
16916 12976 M 0 -114 R D 17190 12976 M 0 -114 R D 2241 1546 M 0 11430 R D
2241 2288 M 302 0 R D 1679 2522 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R
26 -131 R 52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R 26 131 R 0 78 R -26 131 R
-53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R
26 -131 R 26 -52 R 26 -27 R 53 -26 R D 1731 1973 M 52 26 R 26 27 R 27 52 R
26 131 R 0 78 R -26 131 R -27 52 R -26 26 R -52 26 R D 2241 6462 M 302 0 R D
1574 6696 M -52 -261 R 52 52 R 79 26 R 78 0 R 78 -26 R 53 -52 R 26 -78 R
0 -53 R -26 -78 R -53 -53 R -78 -26 R -78 0 R -79 26 R -26 27 R -26 52 R
0 26 R 26 26 R 26 -26 R -26 -26 R D 1731 6513 M 52 -26 R 53 -52 R 26 -78 R
0 -53 R -26 -78 R -53 -53 R -52 -26 R D 1574 6696 M 262 0 R D 1574 6670 M
131 0 R 131 26 R D 2241 10636 M 302 0 R D 1077 10766 M 53 26 R 78 78 R
0 -549 R D 1182 10844 M 0 -523 R D 1077 10321 M 236 0 R D 1679 10870 M
-79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R
78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R
-53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R
53 -27 R D 1731 10321 M 52 27 R 26 26 R 27 52 R 26 131 R 0 78 R -26 131 R
-27 52 R -26 26 R -52 26 R D 2241 3123 M 151 0 R D 2241 3958 M 151 0 R D
2241 4793 M 151 0 R D 2241 5628 M 151 0 R D 2241 7297 M 151 0 R D
2241 8132 M 151 0 R D 2241 8967 M 151 0 R D 2241 9802 M 151 0 R D
2241 11471 M 151 0 R D 2241 12306 M 151 0 R D -84 7217 M 26 -26 R 26 26 R
-26 26 R -26 0 R -52 -52 R -27 -52 R 0 -79 R 27 -78 R 52 -53 R 78 -26 R
51 0 R 78 26 R 52 53 R 26 78 R 0 53 R -26 78 R -52 52 R D -163 7060 M
27 -52 R 52 -52 R 78 -27 R 51 0 R 78 27 R 52 52 R 26 52 R D 134 7396 M
17 17 R 16 -17 R -16 -16 R -17 0 R -32 16 R -16 17 R -16 48 R 0 65 R 16 48 R
16 17 R 32 16 R 33 0 R 32 -16 R 33 -49 R 32 -81 R 16 -32 R 32 -33 R 49 -16 R
49 0 R D 70 7526 M 16 32 R 16 16 R 32 17 R 33 0 R 32 -17 R 33 -48 R 32 -65 R
D 377 7380 M -16 16 R 0 33 R 32 81 R 0 48 R -16 33 R -16 16 R D 361 7429 M
49 81 R 0 64 R -17 17 R -32 16 R -32 0 R D 17327 1546 M 0 11430 R D
17327 2288 M -302 0 R D 17327 6462 M -302 0 R D 17327 10636 M -302 0 R D
17327 3123 M -151 0 R D 17327 3958 M -151 0 R D 17327 4793 M -151 0 R D
17327 5628 M -151 0 R D 17327 7297 M -151 0 R D 17327 8132 M -151 0 R D
17327 8967 M -151 0 R D 17327 9802 M -151 0 R D 17327 11471 M -151 0 R D
17327 12306 M -151 0 R D L2 2927 2813 M 138 88 R 139 88 R 138 88 R 139 88 R
138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R
138 88 R 139 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R
139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 139 88 R
138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R
138 88 R 139 88 R 138 87 R 139 88 R 138 88 R 139 88 R 139 88 R 138 88 R
139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R
139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 139 88 R 138 88 R 139 88 R
138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R
138 88 R 139 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R
139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R
139 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R
138 88 R 139 88 R 138 88 R 139 88 R 138 88 R 139 88 R 138 88 R D L0
16641 12457 M 0 -2456 R D 16533 12457 M 216 0 R D 16533 10001 M 216 0 R D
9784 8174 M 0 -1419 R D 9676 8174 M 216 0 R D 9676 6755 M 216 0 R D
6355 5374 M 0 -939 R D 6247 5374 M 216 0 R D 6247 4435 M 216 0 R D
16641 11340 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 9784 7575 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 6355 5015 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 2927 3560 M 0 -1494 R D 2819 3560 M 216 0 R D
2819 2066 M 216 0 R D 3038 2924 M -222 -222 R 111 111 R -111 111 R
222 -222 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: rummukai@finsun, /univ1/hy/rummukai/qcd/bub
%%Creator: IDL Version 2.0.4 (sunos sparc)
%%CreationDate: Wed Jan  8 10:59:42 1992
%%Pages: (atend)
%%BoundingBox: 42 216 552 605
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20       2.50000 mul setlinewidth 1 setlinecap stroke grestore} bdef /K {
 setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 42 216 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 42 216 552 605
%%EndPageSetup
10       2.50000 mul setlinewidth L0 0.000 K 2241 1546 M 15086 0 R D 2927 1546
M
 0 229 R D
2221 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 2273 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 2639 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 3005 1071 M -78 -26 R -53 -78 R -26 -131 R 0 -78 R 26 -131 R
53 -78 R 78 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -26 -26 R -27 -52 R -26 -131 R 0 -78 R 26 -131 R
27 -52 R 26 -26 R 52 -27 R D 3057 522 M 53 27 R 26 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -26 26 R -53 26 R D 3528 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 3580 522 M 53 27 R 26 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-26 26 R -53 26 R D 5670 1546 M 0 229 R D 4964 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
5016 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 5382 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
5670 967 M 52 26 R 78 78 R 0 -549 R D 5774 1045 M 0 -523 R D 5670 522 M
235 0 R D 6271 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 27 -26 R 52 -27 R D 6323 522 M 52 27 R 27 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 8413 1546 M 0 229 R D
7707 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 7759 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 8125 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 8360 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R 26 26 R
79 26 R 104 0 R 79 -26 R 26 -26 R 26 -52 R 0 -52 R -26 -53 R -78 -52 R
-131 -52 R -52 -26 R -53 -53 R -26 -78 R 0 -79 R D 8569 1071 M 53 -26 R
26 -26 R 26 -52 R 0 -52 R -26 -53 R -79 -52 R -104 -52 R D 8334 575 M
26 26 R 53 0 R 130 -52 R 79 0 R 52 26 R 26 26 R D 8413 601 M 130 -79 R
105 0 R 26 27 R 26 52 R 0 52 R D 9014 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 9066 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 11156 1546 M
0 229 R D 10450 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 10502 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 10868 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 11103 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R
26 26 R 79 26 R 104 0 R 79 -26 R 26 -52 R 0 -78 R -26 -53 R -79 -26 R
-78 0 R D 11312 1071 M 53 -26 R 26 -52 R 0 -78 R -26 -53 R -53 -26 R
53 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -79 -27 R -104 0 R
-79 27 R -26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 11391 784 M
26 -79 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R D 11757 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 11809 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 13899 1546 M 0 229 R D 13193 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
13245 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 13611 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
14055 1019 M 0 -497 R D 14082 1071 M 0 -549 R D 14082 1071 M -288 -392 R
418 0 R D 13977 522 M 183 0 R D 14500 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 14552 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 16642 1546 M
0 229 R D 15936 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 15988 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 16354 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 16615 1071 M -52 -261 R 52 52 R 79 26 R 78 0 R 79 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -79 -27 R -78 0 R -79 27 R
-26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 16772 888 M 53 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -53 -27 R D 16615 1071 M
262 0 R D 16615 1045 M 131 0 R 131 26 R D 17243 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R
26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D
17295 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 2378 1546 M 0 115 R D 2652 1546 M 0 115 R D 3201 1546 M
0 115 R D 3475 1546 M 0 115 R D 3749 1546 M 0 115 R D 4024 1546 M 0 115 R D
4298 1546 M 0 115 R D 4572 1546 M 0 115 R D 4847 1546 M 0 115 R D
5121 1546 M 0 115 R D 5395 1546 M 0 115 R D 5944 1546 M 0 115 R D
6218 1546 M 0 115 R D 6492 1546 M 0 115 R D 6767 1546 M 0 115 R D
7041 1546 M 0 115 R D 7315 1546 M 0 115 R D 7590 1546 M 0 115 R D
7864 1546 M 0 115 R D 8138 1546 M 0 115 R D 8687 1546 M 0 115 R D
8961 1546 M 0 115 R D 9235 1546 M 0 115 R D 9510 1546 M 0 115 R D
9784 1546 M 0 115 R D 10058 1546 M 0 115 R D 10333 1546 M 0 115 R D
10607 1546 M 0 115 R D 10881 1546 M 0 115 R D 11430 1546 M 0 115 R D
11704 1546 M 0 115 R D 11978 1546 M 0 115 R D 12253 1546 M 0 115 R D
12527 1546 M 0 115 R D 12801 1546 M 0 115 R D 13076 1546 M 0 115 R D
13350 1546 M 0 115 R D 13624 1546 M 0 115 R D 14173 1546 M 0 115 R D
14447 1546 M 0 115 R D 14721 1546 M 0 115 R D 14996 1546 M 0 115 R D
15270 1546 M 0 115 R D 15544 1546 M 0 115 R D 15819 1546 M 0 115 R D
16093 1546 M 0 115 R D 16367 1546 M 0 115 R D 16916 1546 M 0 115 R D
17190 1546 M 0 115 R D 9483 47 M -209 -547 R D 9483 47 M 210 -547 R D
9483 -29 M 183 -471 R D 9300 -473 M 366 0 R D 9274 -500 M 419 0 R D
10085 47 M -79 -26 R -52 -50 R -52 -105 R -26 -78 R -27 -105 R -26 -156 R
-26 -236 R D 10085 47 M -53 -26 R -52 -50 R -52 -105 R -26 -78 R -26 -105 R
-27 -156 R -26 -236 R D 10085 47 M 52 0 R 52 -26 R 26 -24 R 0 -78 R
-26 -53 R -26 -26 R -78 -26 R -105 0 R D 10137 47 M 52 -50 R 0 -78 R
-26 -53 R -26 -26 R -52 -26 R D 9980 -186 M 105 -26 R 52 -52 R 26 -53 R
0 -78 R -26 -52 R -26 -26 R -79 -27 R -52 0 R -52 27 R -26 26 R -26 78 R D
9980 -186 M 79 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R
D 2241 12976 M 15086 0 R D 2927 12976 M 0 -228 R D 5670 12976 M 0 -228 R D
8413 12976 M 0 -228 R D 11156 12976 M 0 -228 R D 13899 12976 M 0 -228 R D
16642 12976 M 0 -228 R D 2378 12976 M 0 -114 R D 2652 12976 M 0 -114 R D
3201 12976 M 0 -114 R D 3475 12976 M 0 -114 R D 3749 12976 M 0 -114 R D
4024 12976 M 0 -114 R D 4298 12976 M 0 -114 R D 4572 12976 M 0 -114 R D
4847 12976 M 0 -114 R D 5121 12976 M 0 -114 R D 5395 12976 M 0 -114 R D
5944 12976 M 0 -114 R D 6218 12976 M 0 -114 R D 6492 12976 M 0 -114 R D
6767 12976 M 0 -114 R D 7041 12976 M 0 -114 R D 7315 12976 M 0 -114 R D
7590 12976 M 0 -114 R D 7864 12976 M 0 -114 R D 8138 12976 M 0 -114 R D
8687 12976 M 0 -114 R D 8961 12976 M 0 -114 R D 9235 12976 M 0 -114 R D
9510 12976 M 0 -114 R D 9784 12976 M 0 -114 R D 10058 12976 M 0 -114 R D
10333 12976 M 0 -114 R D 10607 12976 M 0 -114 R D 10881 12976 M 0 -114 R D
11430 12976 M 0 -114 R D 11704 12976 M 0 -114 R D 11978 12976 M 0 -114 R D
12253 12976 M 0 -114 R D 12527 12976 M 0 -114 R D 12801 12976 M 0 -114 R D
13076 12976 M 0 -114 R D 13350 12976 M 0 -114 R D 13624 12976 M 0 -114 R D
14173 12976 M 0 -114 R D 14447 12976 M 0 -114 R D 14721 12976 M 0 -114 R D
14996 12976 M 0 -114 R D 15270 12976 M 0 -114 R D 15544 12976 M 0 -114 R D
15819 12976 M 0 -114 R D 16093 12976 M 0 -114 R D 16367 12976 M 0 -114 R D
16916 12976 M 0 -114 R D 17190 12976 M 0 -114 R D 2241 1546 M 0 11430 R D
2241 1546 M 302 0 R D 345 1782 M 471 0 R D 1077 1991 M 53 26 R 78 78 R
0 -549 R D 1182 2069 M 0 -523 R D 1077 1546 M 236 0 R D 1679 2095 M
-79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R
78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R
-53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R
53 -27 R D 1731 1546 M 52 27 R 26 26 R 27 52 R 26 131 R 0 78 R -26 131 R
-27 52 R -26 26 R -52 26 R D 2241 3832 M 302 0 R D 868 3753 M 471 0 R D
1653 4066 M -79 -26 R -26 -52 R 0 -79 R 26 -52 R 79 -26 R 104 0 R 79 26 R
26 52 R 0 79 R -26 52 R -79 26 R -104 0 R -53 -26 R -26 -52 R 0 -79 R
26 -52 R 53 -26 R D 1757 3831 M 52 26 R 27 52 R 0 79 R -27 52 R -52 26 R D
1653 3831 M -79 -26 R -26 -26 R -26 -53 R 0 -104 R 26 -52 R 26 -27 R
79 -26 R 104 0 R 79 26 R 26 27 R 26 52 R 0 104 R -26 53 R -26 26 R -79 26 R
D 1653 3831 M -53 -26 R -26 -26 R -26 -53 R 0 -104 R 26 -52 R 26 -27 R
53 -26 R D 1757 3517 M 52 26 R 27 27 R 26 52 R 0 104 R -26 53 R -27 26 R
-52 26 R D 2241 6118 M 302 0 R D 868 6039 M 471 0 R D 1836 6274 M -27 -26 R
27 -26 R 26 26 R 0 26 R -26 52 R -53 26 R -78 0 R -79 -26 R -52 -52 R
-26 -52 R -26 -105 R 0 -157 R 26 -78 R 52 -53 R 79 -26 R 52 0 R 78 26 R
53 53 R 26 78 R 0 26 R -26 79 R -53 52 R -78 26 R -26 0 R -79 -26 R
-52 -52 R -26 -79 R D 1705 6352 M -52 -26 R -53 -52 R -26 -52 R -26 -105 R
0 -157 R 26 -78 R 52 -53 R 53 -26 R D 1731 5803 M 52 26 R 53 53 R 26 78 R
0 26 R -26 79 R -53 52 R -52 26 R D 2241 8404 M 302 0 R D 868 8325 M 471 0 R
D 1757 8586 M 0 -497 R D 1783 8638 M 0 -549 R D 1783 8638 M -287 -392 R
418 0 R D 1679 8089 M 183 0 R D 2241 10690 M 302 0 R D 868 10610 M 471 0 R D
1548 10820 M 26 -27 R -26 -26 R -26 26 R 0 27 R 26 52 R 26 26 R 79 26 R
104 0 R 79 -26 R 26 -26 R 26 -52 R 0 -53 R -26 -52 R -79 -52 R -130 -53 R
-53 -26 R -52 -52 R -26 -78 R 0 -79 R D 1757 10924 M 52 -26 R 27 -26 R
26 -52 R 0 -53 R -26 -52 R -79 -52 R -104 -53 R D 1522 10427 M 26 27 R
52 0 R 131 -53 R 78 0 R 53 26 R 26 27 R D 1600 10454 M 131 -79 R 105 0 R
26 26 R 26 53 R 0 52 R D 2241 12976 M 302 0 R D 1679 12895 M -79 -26 R
-52 -79 R -26 -130 R 0 -79 R 26 -130 R 52 -79 R 79 -26 R 52 0 R 78 26 R
53 79 R 26 130 R 0 79 R -26 130 R -53 79 R -78 26 R -52 0 R -53 -26 R
-26 -26 R -26 -53 R -26 -130 R 0 -79 R 26 -130 R 26 -53 R 26 -26 R 53 -26 R
D 1731 12346 M 52 26 R 26 26 R 27 53 R 26 130 R 0 79 R -26 130 R -27 53 R
-26 26 R -52 26 R D 2241 2118 M 151 0 R D 2241 2689 M 151 0 R D 2241 3261 M
151 0 R D 2241 4404 M 151 0 R D 2241 4975 M 151 0 R D 2241 5547 M 151 0 R D
2241 6690 M 151 0 R D 2241 7261 M 151 0 R D 2241 7833 M 151 0 R D
2241 8976 M 151 0 R D 2241 9547 M 151 0 R D 2241 10119 M 151 0 R D
2241 11262 M 151 0 R D 2241 11833 M 151 0 R D 2241 12405 M 151 0 R D
-764 7217 M 26 -26 R 26 26 R -26 26 R -26 0 R -52 -52 R -26 -52 R 0 -79 R
26 -78 R 52 -53 R 78 -26 R 53 0 R 78 26 R 52 53 R 27 78 R 0 53 R -27 78 R
-52 52 R D -842 7060 M 26 -52 R 52 -52 R 78 -27 R 53 0 R 78 27 R 52 52 R
27 52 R D -543 7429 M -17 32 R -48 49 R 340 0 R D -592 7493 M 324 0 R D
-268 7429 M 0 145 R D 17327 1546 M 0 11430 R D 17327 1546 M -302 0 R D
17327 3832 M -302 0 R D 17327 6118 M -302 0 R D 17327 8404 M -302 0 R D
17327 10690 M -302 0 R D 17327 12976 M -302 0 R D 17327 2118 M -151 0 R D
17327 2689 M -151 0 R D 17327 3261 M -151 0 R D 17327 4404 M -151 0 R D
17327 4975 M -151 0 R D 17327 5547 M -151 0 R D 17327 6690 M -151 0 R D
17327 7261 M -151 0 R D 17327 7833 M -151 0 R D 17327 8976 M -151 0 R D
17327 9547 M -151 0 R D 17327 10119 M -151 0 R D 17327 11262 M -151 0 R D
17327 11833 M -151 0 R D 17327 12405 M -151 0 R D 16641 10623 M 0 -7514 R D
16533 10623 M 216 0 R D 16533 3109 M 216 0 R D 9784 6546 M 0 -4384 R D
9676 6546 M 216 0 R D 9676 2162 M 216 0 R D 6355 7721 M 0 -2795 R D
6247 7721 M 216 0 R D 6247 4926 M 216 0 R D 16641 6977 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 9784 4465 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 6355 6435 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D L3
2927 6093 M 138 -6 R 139 -7 R 138 -6 R 139 -6 R 138 -7 R 139 -6 R 138 -6 R
139 -7 R 138 -6 R 139 -6 R 138 -7 R 139 -6 R 138 -6 R 139 -6 R 139 -7 R
138 -6 R 139 -6 R 138 -7 R 139 -6 R 138 -6 R 139 -7 R 138 -6 R 139 -6 R
138 -6 R 139 -7 R 138 -6 R 139 -6 R 139 -7 R 138 -6 R 139 -6 R 138 -7 R
139 -6 R 138 -6 R 139 -6 R 138 -7 R 139 -6 R 138 -6 R 139 -7 R 138 -6 R
139 -6 R 138 -7 R 139 -6 R 139 -6 R 138 -6 R 139 -7 R 138 -6 R 139 -6 R
138 -7 R 139 -6 R 138 -6 R 139 -7 R 138 -6 R 139 -6 R 138 -7 R 139 -6 R
138 -6 R 139 -6 R 139 -7 R 138 -6 R 139 -6 R 138 -7 R 139 -6 R 138 -6 R
139 -7 R 138 -6 R 139 -6 R 138 -6 R 139 -7 R 138 -6 R 139 -6 R 139 -7 R
138 -6 R 139 -6 R 138 -7 R 139 -6 R 138 -6 R 139 -6 R 138 -7 R 139 -6 R
138 -6 R 139 -7 R 138 -6 R 139 -6 R 138 -7 R 139 -6 R 139 -6 R 138 -7 R
139 -6 R 138 -6 R 139 -6 R 138 -7 R 139 -6 R 138 -6 R 139 -7 R 138 -6 R
139 -6 R 138 -7 R 139 -6 R 138 -6 R D L0 2927 8338 M 0 -4490 R D 2819 8338 M
216 0 R D 2819 3848 M 216 0 R D 3038 6204 M -222 -222 R 111 111 R -111 111 R
222 -222 R D 4298 6593 M -1317 0 R D 3684 6803 M -757 -210 R 757 -211 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: rummukai@finsun, /univ1/hy/rummukai/qcd/bub
%%Creator: IDL Version 2.0.4 (sunos sparc)
%%CreationDate: Wed Jan  8 11:01:34 1992
%%Pages: (atend)
%%BoundingBox: 42 216 552 605
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20       2.50000 mul setlinewidth 1 setlinecap stroke grestore} bdef /K {
 setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 42 216 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 42 216 552 605
%%EndPageSetup
10       2.50000 mul setlinewidth L0 0.000 K 2241 1546 M 15086 0 R D 2927 1546
M
 0 229 R D
2874 1071 M -78 -26 R -52 -78 R -27 -131 R 0 -78 R 27 -131 R 52 -78 R
78 -27 R 53 0 R 78 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -78 26 R
-53 0 R -52 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 52 -27 R D 2927 522 M 52 27 R 26 26 R 26 52 R 26 131 R 0 78 R
-26 131 R -26 52 R -26 26 R -52 26 R D 6845 1546 M 0 229 R D 6662 967 M
26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R 26 26 R 79 26 R 104 0 R 79 -26 R
26 -26 R 26 -52 R 0 -52 R -26 -53 R -79 -52 R -130 -52 R -53 -26 R -52 -53 R
-26 -78 R 0 -79 R D 6871 1071 M 53 -26 R 26 -26 R 26 -52 R 0 -52 R -26 -53 R
-79 -52 R -104 -52 R D 6636 575 M 26 26 R 52 0 R 131 -52 R 79 0 R 52 26 R
26 26 R D 6714 601 M 131 -79 R 105 0 R 26 27 R 26 52 R 0 52 R D 10764 1546 M
0 229 R D 10790 1019 M 0 -497 R D 10816 1071 M 0 -549 R D 10816 1071 M
-288 -392 R 419 0 R D 10711 522 M 183 0 R D 14682 1546 M 0 229 R D
14787 993 M -26 -26 R 26 -26 R 26 26 R 0 26 R -26 52 R -52 26 R -79 0 R
-78 -26 R -53 -52 R -26 -52 R -26 -105 R 0 -157 R 26 -78 R 52 -52 R 79 -27 R
52 0 R 79 27 R 52 52 R 26 78 R 0 26 R -26 79 R -52 52 R -79 26 R -26 0 R
-78 -26 R -53 -52 R -26 -79 R D 14656 1071 M -52 -26 R -53 -52 R -26 -52 R
-26 -105 R 0 -157 R 26 -78 R 53 -52 R 52 -27 R D 14682 522 M 53 27 R 52 52 R
26 78 R 0 26 R -26 79 R -52 52 R -53 26 R D 3906 1546 M 0 115 R D
4886 1546 M 0 115 R D 5865 1546 M 0 115 R D 7825 1546 M 0 115 R D
8804 1546 M 0 115 R D 9784 1546 M 0 115 R D 11743 1546 M 0 115 R D
12723 1546 M 0 115 R D 13703 1546 M 0 115 R D 15662 1546 M 0 115 R D
16641 1546 M 0 115 R D 9706 47 M -157 -547 R D 9732 47 M -157 -547 R D
9627 47 M 288 0 R 78 -26 R 26 -50 R 0 -52 R -26 -79 R -26 -26 R -78 -26 R
-236 0 R D 9915 47 M 52 -26 R 26 -50 R 0 -52 R -26 -79 R -26 -26 R -52 -26 R
D 9784 -212 M 52 -26 R 26 -26 R 27 -209 R 26 -27 R 52 0 R 26 53 R 0 26 R D
9862 -264 M 53 -183 R 26 -26 R 26 0 R 26 26 R D 9470 -500 M 183 0 R D
2241 12976 M 15086 0 R D 2927 12976 M 0 -228 R D 6845 12976 M 0 -228 R D
10764 12976 M 0 -228 R D 14682 12976 M 0 -228 R D 3906 12976 M 0 -114 R D
4886 12976 M 0 -114 R D 5865 12976 M 0 -114 R D 7825 12976 M 0 -114 R D
8804 12976 M 0 -114 R D 9784 12976 M 0 -114 R D 11743 12976 M 0 -114 R D
12723 12976 M 0 -114 R D 13703 12976 M 0 -114 R D 15662 12976 M 0 -114 R D
16641 12976 M 0 -114 R D 2241 1546 M 0 11430 R D 2241 2427 M 302 0 R D
1679 2661 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -79 R
79 -26 R 52 0 R 78 26 R 53 79 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -27 R 53 -26 R D 1731 2112 M 52 26 R 26 27 R 27 52 R 26 131 R 0 78 R
-26 131 R -27 52 R -26 26 R -52 26 R D 2241 5627 M 302 0 R D 1051 5861 M
-52 -261 R 52 52 R 79 26 R 78 0 R 78 -26 R 53 -52 R 26 -79 R 0 -52 R
-26 -78 R -53 -53 R -78 -26 R -78 0 R -79 26 R -26 26 R -26 53 R 0 26 R
26 26 R 26 -26 R -26 -26 R D 1208 5678 M 52 -26 R 53 -52 R 26 -79 R 0 -52 R
-26 -78 R -53 -53 R -52 -26 R D 1051 5861 M 262 0 R D 1051 5835 M 131 0 R
131 26 R D 1679 5861 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -53 R 26 -26 R 53 -26 R D 1731 5312 M 52 26 R 26 26 R 27 53 R 26 131 R
0 78 R -26 131 R -27 52 R -26 26 R -52 26 R D 2241 8827 M 302 0 R D
554 8957 M 53 26 R 78 78 R 0 -549 R D 659 9035 M 0 -523 R D 554 8512 M
236 0 R D 1156 9061 M -79 -26 R -52 -78 R -26 -131 R 0 -79 R 26 -130 R
52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R 26 130 R 0 79 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -79 R 26 -130 R
26 -53 R 26 -26 R 53 -26 R D 1208 8512 M 52 26 R 26 26 R 27 53 R 26 130 R
0 79 R -26 131 R -27 52 R -26 26 R -52 26 R D 1679 9061 M -79 -26 R
-52 -78 R -26 -131 R 0 -79 R 26 -130 R 52 -79 R 79 -26 R 52 0 R 78 26 R
53 79 R 26 130 R 0 79 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R
-26 -26 R -26 -52 R -26 -131 R 0 -79 R 26 -130 R 26 -53 R 26 -26 R 53 -26 R
D 1731 8512 M 52 26 R 26 26 R 27 53 R 26 130 R 0 79 R -26 131 R -27 52 R
-26 26 R -52 26 R D 2241 12027 M 302 0 R D 554 12156 M 53 27 R 78 78 R
0 -549 R D 659 12235 M 0 -523 R D 554 11712 M 236 0 R D 1051 12261 M
-52 -261 R 52 52 R 79 26 R 78 0 R 78 -26 R 53 -52 R 26 -79 R 0 -52 R
-26 -79 R -53 -52 R -78 -26 R -78 0 R -79 26 R -26 26 R -26 53 R 0 26 R
26 26 R 26 -26 R -26 -26 R D 1208 12078 M 52 -26 R 53 -52 R 26 -79 R 0 -52 R
-26 -79 R -53 -52 R -52 -26 R D 1051 12261 M 262 0 R D 1051 12235 M 131 0 R
131 26 R D 1679 12261 M -79 -26 R -52 -79 R -26 -130 R 0 -79 R 26 -130 R
52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R 26 130 R 0 79 R -26 130 R -53 79 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -53 R -26 -130 R 0 -79 R 26 -130 R
26 -53 R 26 -26 R 53 -26 R D 1731 11712 M 52 26 R 26 26 R 27 53 R 26 130 R
0 79 R -26 130 R -27 53 R -26 26 R -52 26 R D 2241 1787 M 151 0 R D
2241 3067 M 151 0 R D 2241 3707 M 151 0 R D 2241 4347 M 151 0 R D
2241 4987 M 151 0 R D 2241 6267 M 151 0 R D 2241 6907 M 151 0 R D
2241 7547 M 151 0 R D 2241 8187 M 151 0 R D 2241 9467 M 151 0 R D
2241 10107 M 151 0 R D 2241 10747 M 151 0 R D 2241 11387 M 151 0 R D
2241 12667 M 151 0 R D -869 4647 M 366 -105 R 105 -26 R 52 0 R 26 26 R
0 79 R -52 52 R -52 26 R D -869 4673 M 366 -105 R 105 -26 R 52 0 R 26 26 R D
-503 4542 M -78 0 R -78 -26 R -27 -52 R 0 -53 R 27 -78 R 78 -52 R 78 -27 R
79 0 R 52 27 R 26 26 R 26 52 R 0 52 R -26 53 R -78 52 R -79 26 R D
-686 4411 M 27 -52 R 78 -52 R 78 -26 R 105 0 R 52 26 R D -869 4568 M 0 105 R
D -869 4960 M 549 -156 R D -869 4987 M 549 -157 R D -712 5091 M 209 -52 R D
-869 4882 M 0 392 R 157 -26 R -157 0 R D -607 4908 M 0 157 R D -320 4725 M
0 183 R D -973 5928 M 863 -706 R D -869 6346 M 366 -104 R 105 -27 R 52 0 R
26 27 R 0 78 R -52 52 R -52 26 R D -869 6372 M 366 -104 R 105 -26 R 52 0 R
26 26 R D -503 6242 M -78 0 R -78 -27 R -27 -52 R 0 -52 R 27 -79 R 78 -52 R
78 -26 R 79 0 R 52 26 R 26 26 R 26 53 R 0 52 R -26 52 R -78 52 R -79 27 R D
-686 6111 M 27 -52 R 78 -53 R 78 -26 R 105 0 R 52 26 R D -869 6268 M 0 104 R
D -869 6660 M 549 -157 R D -869 6686 M 549 -157 R D -869 6582 M 0 287 R
27 79 R 52 26 R 52 0 R 79 -26 R 26 -27 R 26 -78 R 0 -235 R D -869 6869 M
27 52 R 52 27 R 52 0 R 79 -27 R 26 -26 R 26 -52 R D -607 6738 M 26 53 R
26 26 R 209 26 R 26 26 R 0 52 R -52 27 R -26 0 R D -555 6817 M 183 52 R
26 26 R 0 26 R -26 27 R D -320 6425 M 0 183 R D -555 7575 M 0 471 R D
-607 8935 M 26 0 R 0 26 R -26 0 R -52 -26 R -27 -53 R 0 -78 R 27 -79 R
78 -52 R 78 -26 R 79 0 R 52 26 R 26 26 R 26 53 R 0 52 R -26 78 R -78 53 R D
-686 8804 M 27 -52 R 78 -53 R 78 -26 R 105 0 R 52 26 R D -387 9153 M 17 16 R
16 -16 R -16 -17 R -17 0 R -32 17 R -16 16 R -16 48 R 0 49 R 16 48 R 32 17 R
33 0 R 32 -17 R 32 -48 R 17 -49 R D -451 9266 M 16 32 R 32 16 R 33 0 R
32 -16 R 32 -32 R D -289 9185 M 0 32 R 16 49 R 16 16 R 32 16 R 49 0 R
32 -16 R 16 -16 R 17 -49 R 0 -64 R -17 -49 R -16 -16 R -32 -16 R -16 0 R
-16 16 R 16 16 R 16 -16 R D -289 9217 M 16 33 R 16 16 R 32 16 R 49 0 R
32 -16 R 16 -16 R 17 -33 R D -869 9614 M 549 -156 R D -869 9641 M 549 -157 R
D -869 9536 M 0 288 R 27 78 R 52 26 R 52 0 R 79 -26 R 26 -26 R 26 -79 R
0 -235 R D -869 9824 M 27 52 R 52 26 R 52 0 R 79 -26 R 26 -26 R 26 -53 R D
-607 9693 M 26 52 R 26 26 R 209 26 R 26 27 R 0 52 R -52 26 R -26 0 R D
-555 9771 M 183 53 R 26 26 R 0 26 R -26 26 R D -320 9379 M 0 183 R D
-992 10120 M 16 16 R 16 -16 R -16 -16 R -16 0 R -32 16 R -17 16 R -16 49 R
0 48 R 16 49 R 33 16 R 32 0 R 32 -16 R 33 -33 R 32 -48 R 33 -65 R 32 -48 R
32 -33 R 65 -32 R D -1057 10233 M 16 33 R 33 16 R 32 0 R 32 -16 R 33 -33 R
65 -97 R D -749 10039 M -16 16 R 0 33 R 32 80 R 0 49 R -16 32 R -33 17 R D
-765 10088 M 48 80 R 0 49 R -16 32 R -49 17 R D 17327 1546 M 0 11430 R D
17327 2427 M -302 0 R D 17327 5627 M -302 0 R D 17327 8827 M -302 0 R D
17327 12027 M -302 0 R D 17327 1787 M -151 0 R D 17327 3067 M -151 0 R D
17327 3707 M -151 0 R D 17327 4347 M -151 0 R D 17327 4987 M -151 0 R D
17327 6267 M -151 0 R D 17327 6907 M -151 0 R D 17327 7547 M -151 0 R D
17327 8187 M -151 0 R D 17327 9467 M -151 0 R D 17327 10107 M -151 0 R D
17327 10747 M -151 0 R D 17327 11387 M -151 0 R D 17327 12667 M -151 0 R D
6845 5705 M 0 -30 R D 6737 5705 M 216 0 R D 6737 5675 M 216 0 R D
7825 6565 M 0 -52 R D 7717 6565 M 216 0 R D 7717 6513 M 216 0 R D
8804 7136 M 0 -57 R D 8696 7136 M 216 0 R D 8696 7079 M 216 0 R D
9294 7690 M 0 -97 R D 9186 7690 M 216 0 R D 9186 7593 M 216 0 R D
9784 7813 M 0 -81 R D 9676 7813 M 216 0 R D 9676 7732 M 216 0 R D
10274 8076 M 0 -96 R D 10166 8076 M 216 0 R D 10166 7980 M 216 0 R D
10764 8650 M 0 -76 R D 10656 8650 M 216 0 R D 10656 8574 M 216 0 R D
11253 8773 M 0 -101 R D 11145 8773 M 216 0 R D 11145 8672 M 216 0 R D
12723 9718 M 0 -104 R D 12615 9718 M 216 0 R D 12615 9614 M 216 0 R D
13213 10266 M 0 -145 R D 13105 10266 M 216 0 R D 13105 10121 M 216 0 R D
14682 11249 M 0 -123 R D 14574 11249 M 216 0 R D 14574 11126 M 216 0 R D
15172 11672 M 0 -175 R D 15064 11672 M 216 0 R D 15064 11497 M 216 0 R D
15662 11741 M 0 -196 R D 15554 11741 M 216 0 R D 15554 11545 M 216 0 R D
16152 11808 M 0 -209 R D 16044 11808 M 216 0 R D 16044 11599 M 216 0 R D
16641 11200 M 0 -143 R D 16533 11200 M 216 0 R D 16533 11057 M 216 0 R D
6956 5690 M -2 23 R -7 22 R -12 20 R -16 17 R -18 14 R -22 9 R -22 5 R
-24 0 R -22 -5 R -21 -9 R -19 -14 R -16 -17 R -11 -20 R -7 -22 R -3 -23 R
3 -23 R 7 -22 R 11 -20 R 16 -18 R 19 -13 R 21 -10 R 22 -5 R 24 0 R 22 5 R
22 10 R 18 13 R 16 18 R 12 20 R 7 22 R 2 23 R D 7936 6539 M -3 23 R -7 22 R
-11 20 R -16 17 R -19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R
-19 -14 R -15 -17 R -12 -20 R -7 -22 R -2 -23 R 2 -23 R 7 -23 R 12 -20 R
15 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 16 17 R
11 20 R 7 23 R 3 23 R D 8915 7108 M -2 23 R -7 22 R -12 20 R -15 17 R
-19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R -19 -14 R -15 -17 R
-12 -20 R -7 -22 R -3 -23 R 3 -23 R 7 -23 R 12 -20 R 15 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R 12 20 R 7 23 R 2 23 R D
9405 7642 M -2 23 R -7 22 R -12 20 R -16 17 R -18 14 R -22 9 R -22 5 R
-23 0 R -23 -5 R -21 -9 R -19 -14 R -16 -17 R -11 -20 R -7 -22 R -3 -23 R
3 -23 R 7 -22 R 11 -21 R 16 -17 R 19 -13 R 21 -10 R 23 -5 R 23 0 R 22 5 R
22 10 R 18 13 R 16 17 R 12 21 R 7 22 R 2 23 R D 9895 7772 M -2 24 R -8 22 R
-11 20 R -16 17 R -18 14 R -22 9 R -22 5 R -24 0 R -22 -5 R -21 -9 R
-19 -14 R -16 -17 R -11 -20 R -8 -22 R -2 -24 R 2 -23 R 8 -22 R 11 -20 R
16 -17 R 19 -14 R 21 -9 R 22 -5 R 24 0 R 22 5 R 22 9 R 18 14 R 16 17 R
11 20 R 8 22 R 2 23 R D 10385 8028 M -3 23 R -7 22 R -11 20 R -16 17 R
-19 14 R -21 9 R -23 5 R -23 0 R -22 -5 R -22 -9 R -18 -14 R -16 -17 R
-12 -20 R -7 -22 R -2 -23 R 2 -23 R 7 -22 R 12 -20 R 16 -18 R 18 -13 R
22 -10 R 22 -5 R 23 0 R 23 5 R 21 10 R 19 13 R 16 18 R 11 20 R 7 22 R 3 23 R
D 10875 8612 M -3 23 R -7 22 R -12 20 R -15 17 R -19 14 R -21 10 R -23 4 R
-23 0 R -23 -4 R -21 -10 R -19 -14 R -15 -17 R -12 -20 R -7 -22 R -2 -23 R
2 -23 R 7 -22 R 12 -20 R 15 -18 R 19 -13 R 21 -10 R 23 -4 R 23 0 R 23 4 R
21 10 R 19 13 R 15 18 R 12 20 R 7 22 R 3 23 R D 11364 8722 M -2 23 R -7 22 R
-12 20 R -15 18 R -19 13 R -21 10 R -23 5 R -23 0 R -23 -5 R -21 -10 R
-19 -13 R -15 -18 R -12 -20 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R 12 -20 R
15 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R
12 20 R 7 22 R 2 23 R D 12834 9666 M -2 23 R -8 22 R -11 20 R -16 18 R
-19 13 R -21 10 R -22 5 R -24 0 R -22 -5 R -22 -10 R -18 -13 R -16 -18 R
-11 -20 R -8 -22 R -2 -23 R 2 -23 R 8 -22 R 11 -20 R 16 -17 R 18 -14 R
22 -9 R 22 -5 R 24 0 R 22 5 R 21 9 R 19 14 R 16 17 R 11 20 R 8 22 R 2 23 R D
13324 10193 M -3 23 R -7 23 R -11 20 R -16 17 R -19 14 R -21 9 R -23 5 R
-23 0 R -23 -5 R -21 -9 R -19 -14 R -15 -17 R -12 -20 R -7 -23 R -2 -23 R
2 -23 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R
21 9 R 19 14 R 16 17 R 11 20 R 7 22 R 3 23 R D 14793 11188 M -2 23 R -7 22 R
-12 20 R -16 17 R -18 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R
-19 -14 R -16 -17 R -11 -20 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R 11 -20 R
16 -18 R 19 -13 R 21 -10 R 23 -5 R 23 0 R 23 5 R 21 10 R 18 13 R 16 18 R
12 20 R 7 22 R 2 23 R D 15283 11584 M -2 24 R -8 22 R -11 20 R -16 17 R
-18 14 R -22 9 R -22 5 R -24 0 R -22 -5 R -21 -9 R -19 -14 R -16 -17 R
-11 -20 R -8 -22 R -2 -24 R 2 -23 R 8 -22 R 11 -20 R 16 -17 R 19 -14 R
21 -9 R 22 -5 R 24 0 R 22 5 R 22 9 R 18 14 R 16 17 R 11 20 R 8 22 R 2 23 R D
15773 11643 M -3 23 R -7 22 R -11 21 R -16 17 R -19 13 R -21 10 R -23 5 R
-23 0 R -22 -5 R -22 -10 R -18 -13 R -16 -17 R -12 -21 R -7 -22 R -2 -23 R
2 -23 R 7 -22 R 12 -20 R 16 -17 R 18 -14 R 22 -9 R 22 -5 R 23 0 R 23 5 R
21 9 R 19 14 R 16 17 R 11 20 R 7 22 R 3 23 R D 16263 11704 M -3 23 R -7 22 R
-12 20 R -15 17 R -19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R
-19 -14 R -15 -17 R -12 -20 R -7 -22 R -2 -23 R 2 -23 R 7 -22 R 12 -21 R
15 -17 R 19 -13 R 21 -10 R 23 -5 R 23 0 R 23 5 R 21 10 R 19 13 R 15 17 R
12 21 R 7 22 R 3 23 R D 16752 11129 M -2 23 R -7 22 R -12 20 R -15 17 R
-19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R -19 -14 R -15 -17 R
-12 -20 R -7 -22 R -3 -23 R 3 -24 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 2 24 R D
2927 3160 M 138 93 R 139 94 R 138 94 R 139 94 R 138 94 R 139 94 R 138 94 R
139 94 R 138 94 R 139 94 R 138 94 R 139 93 R 138 94 R 139 94 R 139 94 R
138 94 R 139 94 R 138 94 R 139 94 R 138 94 R 139 94 R 138 94 R 139 93 R
138 94 R 139 94 R 138 94 R 139 94 R 139 94 R 138 94 R 139 94 R 138 94 R
139 94 R 138 94 R 139 93 R 138 94 R 139 94 R 138 94 R 139 94 R 138 94 R
139 94 R 138 94 R 139 94 R 139 94 R 138 94 R 139 93 R 138 94 R 139 94 R
138 94 R 139 94 R 138 94 R 139 94 R 138 94 R 139 94 R 138 94 R 139 94 R
138 93 R 139 94 R 139 94 R 138 94 R 139 94 R 138 94 R 139 94 R 138 94 R
139 94 R 138 94 R 139 94 R 138 94 R 139 93 R 138 94 R 139 94 R 139 94 R
138 94 R 139 94 R 138 94 R 139 94 R 138 94 R 139 94 R 138 94 R 139 93 R
138 94 R 139 94 R 138 94 R 139 94 R 138 94 R 139 94 R 139 94 R 138 94 R
139 94 R 138 94 R 139 93 R 138 94 R 139 94 R 138 94 R 139 94 R 138 94 R
139 94 R 138 94 R 139 94 R 138 94 R D 8804 3011 M 0 -14 R D 8696 3011 M
216 0 R D 8696 2997 M 216 0 R D 9784 3124 M 0 -15 R D 9676 3124 M 216 0 R D
9676 3109 M 216 0 R D 10764 3267 M 0 -18 R D 10656 3267 M 216 0 R D
10656 3249 M 216 0 R D 11743 3308 M 0 -23 R D 11635 3308 M 216 0 R D
11635 3285 M 216 0 R D 12723 3389 M 0 -48 R D 12615 3389 M 216 0 R D
12615 3341 M 216 0 R D 13703 3411 M 0 -81 R D 13595 3411 M 216 0 R D
13595 3330 M 216 0 R D 14682 3094 M 0 -68 R D 14574 3094 M 216 0 R D
14574 3026 M 216 0 R D 15662 2751 M 0 -54 R D 15554 2751 M 216 0 R D
15554 2697 M 216 0 R D 16641 2139 M 0 -73 R D 16533 2139 M 216 0 R D
16533 2066 M 216 0 R D 8915 3115 M -222 -222 R 111 111 R -111 111 R
222 -222 R D 9895 3227 M -222 -222 R 111 111 R -111 111 R 222 -222 R D
10875 3369 M -222 -222 R 111 111 R -111 111 R 222 -222 R D 11854 3407 M
-222 -222 R 111 111 R -111 111 R 222 -222 R D 12834 3476 M -222 -222 R
111 111 R -111 111 R 222 -222 R D 13814 3482 M -222 -222 R 111 111 R
-111 111 R 222 -222 R D 14793 3171 M -222 -222 R 111 111 R -111 111 R
222 -222 R D 15773 2835 M -222 -222 R 111 111 R -111 111 R 222 -222 R D
16752 2214 M -222 -222 R 111 111 R -111 111 R 222 -222 R D L3 2927 2904 M
138 6 R 139 6 R 138 6 R 139 7 R 138 6 R 139 6 R 138 6 R 139 7 R 138 6 R
139 6 R 138 6 R 139 7 R 138 6 R 139 6 R 139 6 R 138 6 R 139 7 R 138 6 R
139 6 R 138 6 R 139 7 R 138 6 R 139 6 R 138 6 R 139 7 R 138 6 R 139 6 R
139 6 R 138 7 R 139 6 R 138 6 R 139 6 R 138 7 R 139 6 R 138 6 R 139 6 R
138 7 R 139 6 R 138 6 R 139 6 R 138 7 R 139 6 R 139 6 R 138 6 R 139 7 R
138 6 R 139 6 R 138 6 R 139 7 R 138 6 R 139 6 R 138 6 R 139 7 R 138 6 R
139 6 R 138 6 R 139 7 R 139 6 R 138 6 R 139 6 R 138 7 R 139 6 R 138 6 R
139 6 R 138 7 R 139 6 R 138 6 R 139 6 R 138 6 R 139 7 R 139 6 R 138 6 R
139 6 R 138 7 R 139 6 R 138 6 R 139 6 R 138 7 R 139 6 R 138 6 R 139 6 R
138 7 R 139 6 R 138 6 R 139 6 R 139 7 R 138 6 R 139 6 R 138 6 R 139 7 R
138 6 R 139 6 R 138 6 R 139 7 R 138 6 R 139 6 R 138 6 R 139 7 R 138 6 R D L0
7825 4210 M 0 -25 R D 7717 4210 M 216 0 R D 7717 4185 M 216 0 R D
8804 4613 M 0 -31 R D 8696 4613 M 216 0 R D 8696 4582 M 216 0 R D
9784 5126 M 0 -48 R D 9676 5126 M 216 0 R D 9676 5078 M 216 0 R D
10274 5305 M 0 -40 R D 10166 5305 M 216 0 R D 10166 5265 M 216 0 R D
10764 5573 M 0 -93 R D 10656 5573 M 216 0 R D 10656 5480 M 216 0 R D
11253 5558 M 0 -64 R D 11145 5558 M 216 0 R D 11145 5494 M 216 0 R D
11743 5709 M 0 -68 R D 11635 5709 M 216 0 R D 11635 5641 M 216 0 R D
12233 5975 M 0 -58 R D 12125 5975 M 216 0 R D 12125 5917 M 216 0 R D
12723 6083 M 0 -80 R D 12615 6083 M 216 0 R D 12615 6003 M 216 0 R D
13213 6189 M 0 -65 R D 13105 6189 M 216 0 R D 13105 6124 M 216 0 R D
13703 6477 M 0 -74 R D 13595 6477 M 216 0 R D 13595 6403 M 216 0 R D
14192 6423 M 0 -68 R D 14084 6423 M 216 0 R D 14084 6355 M 216 0 R D
14682 6716 M 0 -85 R D 14574 6716 M 216 0 R D 14574 6631 M 216 0 R D
15172 6871 M 0 -76 R D 15064 6871 M 216 0 R D 15064 6795 M 216 0 R D
15662 6774 M 0 -118 R D 15554 6774 M 216 0 R D 15554 6656 M 216 0 R D
16641 6405 M 0 -128 R D 16533 6405 M 216 0 R D 16533 6277 M 216 0 R D
7825 4308 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 8804 4708 M 111 0 R
0 -222 R -222 0 R 0 222 R 222 0 R D 9784 5213 M 111 0 R 0 -222 R -222 0 R
0 222 R 222 0 R D 10274 5396 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
10764 5638 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 11253 5637 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 11743 5786 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 12233 6057 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 12723 6154 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
13213 6268 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 13703 6551 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 14192 6500 M 111 0 R 0 -222 R
-222 0 R 0 222 R 222 0 R D 14682 6784 M 111 0 R 0 -222 R -222 0 R 0 222 R
222 0 R D 15172 6944 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D
15662 6826 M 111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D 16641 6452 M
111 0 R 0 -222 R -222 0 R 0 222 R 222 0 R D L2 2927 2975 M 138 43 R 139 44 R
138 43 R 139 43 R 138 44 R 139 43 R 138 43 R 139 44 R 138 43 R 139 43 R
138 44 R 139 43 R 138 43 R 139 43 R 139 44 R 138 43 R 139 43 R 138 44 R
139 43 R 138 43 R 139 44 R 138 43 R 139 43 R 138 44 R 139 43 R 138 43 R
139 43 R 139 44 R 138 43 R 139 43 R 138 44 R 139 43 R 138 43 R 139 44 R
138 43 R 139 43 R 138 44 R 139 43 R 138 43 R 139 44 R 138 43 R 139 43 R
139 43 R 138 44 R 139 43 R 138 43 R 139 44 R 138 43 R 139 43 R 138 44 R
139 43 R 138 43 R 139 44 R 138 43 R 139 43 R 138 44 R 139 43 R 139 43 R
138 43 R 139 44 R 138 43 R 139 43 R 138 44 R 139 43 R 138 43 R 139 44 R
138 43 R 139 43 R 138 44 R 139 43 R 139 43 R 138 43 R 139 44 R 138 43 R
139 43 R 138 44 R 139 43 R 138 43 R 139 44 R 138 43 R 139 43 R 138 44 R
139 43 R 138 43 R 139 44 R 139 43 R 138 43 R 139 43 R 138 44 R 139 43 R
138 43 R 139 44 R 138 43 R 139 43 R 138 44 R 139 43 R 138 43 R 139 44 R
138 43 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: rummukai@finsun, /univ1/hy/rummukai/qcd/bub
%%Creator: IDL Version 2.0.4 (sunos sparc)
%%CreationDate: Wed Jan  8 11:07:16 1992
%%Pages: (atend)
%%BoundingBox: 42 216 552 605
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20       2.50000 mul setlinewidth 1 setlinecap stroke grestore} bdef /K {
 setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 42 216 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 42 216 552 605
%%EndPageSetup
10       2.50000 mul setlinewidth L0 0.000 K 2241 1546 M 15086 0 R D 2927 1546
M
 0 229 R D
2221 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 2273 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 2639 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 3005 1071 M -78 -26 R -53 -78 R -26 -131 R 0 -78 R 26 -131 R
53 -78 R 78 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -26 -26 R -27 -52 R -26 -131 R 0 -78 R 26 -131 R
27 -52 R 26 -26 R 52 -27 R D 3057 522 M 53 27 R 26 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -26 26 R -53 26 R D 3528 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 3580 522 M 53 27 R 26 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-26 26 R -53 26 R D 5670 1546 M 0 229 R D 4964 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
5016 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 5382 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
5670 967 M 52 26 R 78 78 R 0 -549 R D 5774 1045 M 0 -523 R D 5670 522 M
235 0 R D 6271 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 27 -26 R 52 -27 R D 6323 522 M 52 27 R 27 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 8413 1546 M 0 229 R D
7707 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 7759 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 8125 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 8360 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R 26 26 R
79 26 R 104 0 R 79 -26 R 26 -26 R 26 -52 R 0 -52 R -26 -53 R -78 -52 R
-131 -52 R -52 -26 R -53 -53 R -26 -78 R 0 -79 R D 8569 1071 M 53 -26 R
26 -26 R 26 -52 R 0 -52 R -26 -53 R -79 -52 R -104 -52 R D 8334 575 M
26 26 R 53 0 R 130 -52 R 79 0 R 52 26 R 26 26 R D 8413 601 M 130 -79 R
105 0 R 26 27 R 26 52 R 0 52 R D 9014 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 9066 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 11156 1546 M
0 229 R D 10450 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 10502 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 10868 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 11103 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R
26 26 R 79 26 R 104 0 R 79 -26 R 26 -52 R 0 -78 R -26 -53 R -79 -26 R
-78 0 R D 11312 1071 M 53 -26 R 26 -52 R 0 -78 R -26 -53 R -53 -26 R
53 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -79 -27 R -104 0 R
-79 27 R -26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 11391 784 M
26 -79 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R D 11757 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 11809 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 13899 1546 M 0 229 R D 13193 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
13245 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 13611 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
14055 1019 M 0 -497 R D 14082 1071 M 0 -549 R D 14082 1071 M -288 -392 R
418 0 R D 13977 522 M 183 0 R D 14500 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 14552 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 16642 1546 M
0 229 R D 15936 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 15988 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 16354 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 16615 1071 M -52 -261 R 52 52 R 79 26 R 78 0 R 79 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -79 -27 R -78 0 R -79 27 R
-26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 16772 888 M 53 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -53 -27 R D 16615 1071 M
262 0 R D 16615 1045 M 131 0 R 131 26 R D 17243 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R
26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D
17295 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 2378 1546 M 0 115 R D 2652 1546 M 0 115 R D 3201 1546 M
0 115 R D 3475 1546 M 0 115 R D 3749 1546 M 0 115 R D 4024 1546 M 0 115 R D
4298 1546 M 0 115 R D 4572 1546 M 0 115 R D 4847 1546 M 0 115 R D
5121 1546 M 0 115 R D 5395 1546 M 0 115 R D 5944 1546 M 0 115 R D
6218 1546 M 0 115 R D 6492 1546 M 0 115 R D 6767 1546 M 0 115 R D
7041 1546 M 0 115 R D 7315 1546 M 0 115 R D 7590 1546 M 0 115 R D
7864 1546 M 0 115 R D 8138 1546 M 0 115 R D 8687 1546 M 0 115 R D
8961 1546 M 0 115 R D 9235 1546 M 0 115 R D 9510 1546 M 0 115 R D
9784 1546 M 0 115 R D 10058 1546 M 0 115 R D 10333 1546 M 0 115 R D
10607 1546 M 0 115 R D 10881 1546 M 0 115 R D 11430 1546 M 0 115 R D
11704 1546 M 0 115 R D 11978 1546 M 0 115 R D 12253 1546 M 0 115 R D
12527 1546 M 0 115 R D 12801 1546 M 0 115 R D 13076 1546 M 0 115 R D
13350 1546 M 0 115 R D 13624 1546 M 0 115 R D 14173 1546 M 0 115 R D
14447 1546 M 0 115 R D 14721 1546 M 0 115 R D 14996 1546 M 0 115 R D
15270 1546 M 0 115 R D 15544 1546 M 0 115 R D 15819 1546 M 0 115 R D
16093 1546 M 0 115 R D 16367 1546 M 0 115 R D 16916 1546 M 0 115 R D
17190 1546 M 0 115 R D 9483 47 M -209 -547 R D 9483 47 M 210 -547 R D
9483 -29 M 183 -471 R D 9300 -473 M 366 0 R D 9274 -500 M 419 0 R D
10085 47 M -79 -26 R -52 -50 R -52 -105 R -26 -78 R -27 -105 R -26 -156 R
-26 -236 R D 10085 47 M -53 -26 R -52 -50 R -52 -105 R -26 -78 R -26 -105 R
-27 -156 R -26 -236 R D 10085 47 M 52 0 R 52 -26 R 26 -24 R 0 -78 R
-26 -53 R -26 -26 R -78 -26 R -105 0 R D 10137 47 M 52 -50 R 0 -78 R
-26 -53 R -26 -26 R -52 -26 R D 9980 -186 M 105 -26 R 52 -52 R 26 -53 R
0 -78 R -26 -52 R -26 -26 R -79 -27 R -52 0 R -52 27 R -26 26 R -26 78 R D
9980 -186 M 79 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R
D 2241 12976 M 15086 0 R D 2927 12976 M 0 -228 R D 5670 12976 M 0 -228 R D
8413 12976 M 0 -228 R D 11156 12976 M 0 -228 R D 13899 12976 M 0 -228 R D
16642 12976 M 0 -228 R D 2378 12976 M 0 -114 R D 2652 12976 M 0 -114 R D
3201 12976 M 0 -114 R D 3475 12976 M 0 -114 R D 3749 12976 M 0 -114 R D
4024 12976 M 0 -114 R D 4298 12976 M 0 -114 R D 4572 12976 M 0 -114 R D
4847 12976 M 0 -114 R D 5121 12976 M 0 -114 R D 5395 12976 M 0 -114 R D
5944 12976 M 0 -114 R D 6218 12976 M 0 -114 R D 6492 12976 M 0 -114 R D
6767 12976 M 0 -114 R D 7041 12976 M 0 -114 R D 7315 12976 M 0 -114 R D
7590 12976 M 0 -114 R D 7864 12976 M 0 -114 R D 8138 12976 M 0 -114 R D
8687 12976 M 0 -114 R D 8961 12976 M 0 -114 R D 9235 12976 M 0 -114 R D
9510 12976 M 0 -114 R D 9784 12976 M 0 -114 R D 10058 12976 M 0 -114 R D
10333 12976 M 0 -114 R D 10607 12976 M 0 -114 R D 10881 12976 M 0 -114 R D
11430 12976 M 0 -114 R D 11704 12976 M 0 -114 R D 11978 12976 M 0 -114 R D
12253 12976 M 0 -114 R D 12527 12976 M 0 -114 R D 12801 12976 M 0 -114 R D
13076 12976 M 0 -114 R D 13350 12976 M 0 -114 R D 13624 12976 M 0 -114 R D
14173 12976 M 0 -114 R D 14447 12976 M 0 -114 R D 14721 12976 M 0 -114 R D
14996 12976 M 0 -114 R D 15270 12976 M 0 -114 R D 15544 12976 M 0 -114 R D
15819 12976 M 0 -114 R D 16093 12976 M 0 -114 R D 16367 12976 M 0 -114 R D
16916 12976 M 0 -114 R D 17190 12976 M 0 -114 R D 2241 1546 M 0 11430 R D
2241 2066 M 302 0 R D 1679 2300 M -79 -26 R -52 -79 R -26 -130 R 0 -79 R
26 -131 R 52 -78 R 79 -26 R 52 0 R 78 26 R 53 78 R 26 131 R 0 79 R -26 130 R
-53 79 R -78 26 R -52 0 R -53 -26 R -26 -26 R -26 -53 R -26 -130 R 0 -79 R
26 -131 R 26 -52 R 26 -26 R 53 -26 R D 1731 1751 M 52 26 R 26 26 R 27 52 R
26 131 R 0 79 R -26 130 R -27 53 R -26 26 R -52 26 R D 2241 4568 M 302 0 R D
1025 4697 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R 26 27 R 79 26 R
104 0 R 79 -26 R 26 -27 R 26 -52 R 0 -52 R -26 -52 R -79 -53 R -130 -52 R
-53 -26 R -52 -52 R -26 -79 R 0 -78 R D 1234 4802 M 52 -26 R 27 -27 R
26 -52 R 0 -52 R -26 -52 R -79 -53 R -104 -52 R D 999 4305 M 26 26 R 52 0 R
131 -52 R 78 0 R 53 26 R 26 26 R D 1077 4331 M 131 -78 R 105 0 R 26 26 R
26 52 R 0 52 R D 1679 4802 M -79 -26 R -52 -79 R -26 -131 R 0 -78 R
26 -131 R 52 -78 R 79 -26 R 52 0 R 78 26 R 53 78 R 26 131 R 0 78 R -26 131 R
-53 79 R -78 26 R -52 0 R -53 -26 R -26 -27 R -26 -52 R -26 -131 R 0 -78 R
26 -131 R 26 -52 R 26 -26 R 53 -26 R D 1731 4253 M 52 26 R 26 26 R 27 52 R
26 131 R 0 78 R -26 131 R -27 52 R -26 27 R -52 26 R D 2241 7070 M 302 0 R D
1234 7251 M 0 -497 R D 1260 7304 M 0 -550 R D 1260 7304 M -287 -393 R
418 0 R D 1156 6754 M 183 0 R D 1679 7304 M -79 -27 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R
-26 131 R -53 78 R -78 27 R -52 0 R -53 -27 R -26 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D 1731 6754 M 52 27 R 26 26 R
27 52 R 26 131 R 0 78 R -26 131 R -27 52 R -26 26 R -52 27 R D 2241 9571 M
302 0 R D 1313 9727 M -27 -26 R 27 -26 R 26 26 R 0 26 R -26 52 R -53 26 R
-78 0 R -79 -26 R -52 -52 R -26 -52 R -26 -105 R 0 -157 R 26 -78 R 52 -53 R
79 -26 R 52 0 R 78 26 R 53 53 R 26 78 R 0 26 R -26 79 R -53 52 R -78 26 R
-26 0 R -79 -26 R -52 -52 R -26 -79 R D 1182 9805 M -52 -26 R -53 -52 R
-26 -52 R -26 -105 R 0 -157 R 26 -78 R 52 -53 R 53 -26 R D 1208 9256 M
52 26 R 53 53 R 26 78 R 0 26 R -26 79 R -53 52 R -52 26 R D 1679 9805 M
-79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -79 R 79 -26 R 52 0 R
78 26 R 53 79 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R
-53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -27 R
53 -26 R D 1731 9256 M 52 26 R 26 27 R 27 52 R 26 131 R 0 78 R -26 131 R
-27 52 R -26 26 R -52 26 R D 2241 12073 M 302 0 R D 1130 12307 M -79 -26 R
-26 -52 R 0 -79 R 26 -52 R 79 -26 R 104 0 R 79 26 R 26 52 R 0 79 R -26 52 R
-79 26 R -104 0 R -53 -26 R -26 -52 R 0 -79 R 26 -52 R 53 -26 R D
1234 12072 M 52 26 R 27 52 R 0 79 R -27 52 R -52 26 R D 1130 12072 M
-79 -26 R -26 -27 R -26 -52 R 0 -104 R 26 -53 R 26 -26 R 79 -26 R 104 0 R
79 26 R 26 26 R 26 53 R 0 104 R -26 52 R -26 27 R -79 26 R D 1130 12072 M
-53 -26 R -26 -27 R -26 -52 R 0 -104 R 26 -53 R 26 -26 R 53 -26 R D
1234 11758 M 52 26 R 27 26 R 26 53 R 0 104 R -26 52 R -27 27 R -52 26 R D
1679 12307 M -79 -26 R -52 -79 R -26 -130 R 0 -79 R 26 -130 R 52 -79 R
79 -26 R 52 0 R 78 26 R 53 79 R 26 130 R 0 79 R -26 130 R -53 79 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -53 R -26 -130 R 0 -79 R 26 -130 R 26 -53 R
26 -26 R 53 -26 R D 1731 11758 M 52 26 R 26 26 R 27 53 R 26 130 R 0 79 R
-26 130 R -27 53 R -26 26 R -52 26 R D 2241 2691 M 151 0 R D 2241 3317 M
151 0 R D 2241 3942 M 151 0 R D 2241 5193 M 151 0 R D 2241 5819 M 151 0 R D
2241 6444 M 151 0 R D 2241 7695 M 151 0 R D 2241 8320 M 151 0 R D
2241 8946 M 151 0 R D 2241 10197 M 151 0 R D 2241 10822 M 151 0 R D
2241 11448 M 151 0 R D 2241 12699 M 151 0 R D -84 7217 M 26 -26 R 26 26 R
-26 26 R -26 0 R -52 -52 R -27 -52 R 0 -79 R 27 -78 R 52 -53 R 78 -26 R
51 0 R 78 26 R 52 53 R 26 78 R 0 53 R -26 78 R -52 52 R D -163 7060 M
27 -52 R 52 -52 R 78 -27 R 51 0 R 78 27 R 52 52 R 26 52 R D 134 7396 M
17 17 R 16 -17 R -16 -16 R -17 0 R -32 16 R -16 17 R -16 48 R 0 65 R 16 48 R
32 17 R 49 0 R 32 -17 R 16 -48 R 0 -49 R D 70 7526 M 16 32 R 32 16 R 49 0 R
32 -16 R 16 -32 R 17 32 R 32 33 R 32 16 R 49 0 R 32 -16 R 16 -17 R 17 -48 R
0 -65 R -17 -48 R -16 -17 R -32 -16 R -16 0 R -17 16 R 17 17 R 16 -17 R D
248 7574 M 48 17 R 49 0 R 32 -17 R 16 -16 R 17 -32 R D 17327 1546 M
0 11430 R D 17327 2066 M -302 0 R D 17327 4568 M -302 0 R D 17327 7070 M
-302 0 R D 17327 9571 M -302 0 R D 17327 12073 M -302 0 R D 17327 2691 M
-151 0 R D 17327 3317 M -151 0 R D 17327 3942 M -151 0 R D 17327 5193 M
-151 0 R D 17327 5819 M -151 0 R D 17327 6444 M -151 0 R D 17327 7695 M
-151 0 R D 17327 8320 M -151 0 R D 17327 8946 M -151 0 R D 17327 10197 M
-151 0 R D 17327 10822 M -151 0 R D 17327 11448 M -151 0 R D 17327 12699 M
-151 0 R D L1 2927 2066 M 13714 0 R D L0 16641 12457 M 0 -57 R D
16533 12457 M 216 0 R D 16533 12400 M 216 0 R D 9784 7301 M 0 -55 R D
9676 7301 M 216 0 R D 9676 7246 M 216 0 R D 6355 4839 M 0 -147 R D
6247 4839 M 216 0 R D 6247 4692 M 216 0 R D 16752 12428 M -2 23 R -7 22 R
-12 20 R -15 18 R -19 13 R -21 10 R -23 5 R -23 0 R -23 -5 R -21 -10 R
-19 -13 R -15 -18 R -12 -20 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R 12 -20 R
15 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R
12 20 R 7 22 R 2 23 R D 9895 7273 M -2 23 R -8 22 R -11 21 R -16 17 R
-18 13 R -22 10 R -22 5 R -24 0 R -22 -5 R -21 -10 R -19 -13 R -16 -17 R
-11 -21 R -8 -22 R -2 -23 R 2 -23 R 8 -22 R 11 -20 R 16 -17 R 19 -14 R
21 -9 R 22 -5 R 24 0 R 22 5 R 22 9 R 18 14 R 16 17 R 11 20 R 8 22 R 2 23 R D
6466 4765 M -2 23 R -7 22 R -12 21 R -15 17 R -19 13 R -21 10 R -23 5 R
-23 0 R -23 -5 R -21 -10 R -19 -13 R -16 -17 R -11 -21 R -7 -22 R -3 -23 R
3 -23 R 7 -22 R 11 -20 R 16 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R
21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 2 23 R D 2927 2144 M 13714 10280 R D
2927 2197 M 0 -107 R D 2819 2197 M 216 0 R D 2819 2090 M 216 0 R D
3038 2255 M -222 -222 R 111 111 R -111 111 R 222 -222 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: rummukai@finsun, /univ1/hy/rummukai/qcd/bub
%%Creator: IDL Version 2.0.4 (sunos sparc)
%%CreationDate: Wed Jan  8 11:06:38 1992
%%Pages: (atend)
%%BoundingBox: 42 216 552 605
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20       2.50000 mul setlinewidth 1 setlinecap stroke grestore} bdef /K {
 setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 42 216 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 42 216 552 605
%%EndPageSetup
10       2.50000 mul setlinewidth L0 0.000 K 2241 1546 M 15086 0 R D 2927 1546
M
 0 229 R D
2221 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 2273 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 2639 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 3005 1071 M -78 -26 R -53 -78 R -26 -131 R 0 -78 R 26 -131 R
53 -78 R 78 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -26 -26 R -27 -52 R -26 -131 R 0 -78 R 26 -131 R
27 -52 R 26 -26 R 52 -27 R D 3057 522 M 53 27 R 26 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -26 26 R -53 26 R D 3528 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 3580 522 M 53 27 R 26 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-26 26 R -53 26 R D 5670 1546 M 0 229 R D 4964 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
5016 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 5382 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
5670 967 M 52 26 R 78 78 R 0 -549 R D 5774 1045 M 0 -523 R D 5670 522 M
235 0 R D 6271 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 27 -26 R 52 -27 R D 6323 522 M 52 27 R 27 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 8413 1546 M 0 229 R D
7707 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 7759 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 8125 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 8360 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R 26 26 R
79 26 R 104 0 R 79 -26 R 26 -26 R 26 -52 R 0 -52 R -26 -53 R -78 -52 R
-131 -52 R -52 -26 R -53 -53 R -26 -78 R 0 -79 R D 8569 1071 M 53 -26 R
26 -26 R 26 -52 R 0 -52 R -26 -53 R -79 -52 R -104 -52 R D 8334 575 M
26 26 R 53 0 R 130 -52 R 79 0 R 52 26 R 26 26 R D 8413 601 M 130 -79 R
105 0 R 26 27 R 26 52 R 0 52 R D 9014 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 9066 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 11156 1546 M
0 229 R D 10450 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 10502 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 10868 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 11103 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R
26 26 R 79 26 R 104 0 R 79 -26 R 26 -52 R 0 -78 R -26 -53 R -79 -26 R
-78 0 R D 11312 1071 M 53 -26 R 26 -52 R 0 -78 R -26 -53 R -53 -26 R
53 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -79 -27 R -104 0 R
-79 27 R -26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 11391 784 M
26 -79 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R D 11757 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 11809 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 13899 1546 M 0 229 R D 13193 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
13245 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 13611 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
14055 1019 M 0 -497 R D 14082 1071 M 0 -549 R D 14082 1071 M -288 -392 R
418 0 R D 13977 522 M 183 0 R D 14500 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 14552 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 16642 1546 M
0 229 R D 15936 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 15988 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 16354 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 16615 1071 M -52 -261 R 52 52 R 79 26 R 78 0 R 79 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -79 -27 R -78 0 R -79 27 R
-26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 16772 888 M 53 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -53 -27 R D 16615 1071 M
262 0 R D 16615 1045 M 131 0 R 131 26 R D 17243 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R
26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D
17295 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 2378 1546 M 0 115 R D 2652 1546 M 0 115 R D 3201 1546 M
0 115 R D 3475 1546 M 0 115 R D 3749 1546 M 0 115 R D 4024 1546 M 0 115 R D
4298 1546 M 0 115 R D 4572 1546 M 0 115 R D 4847 1546 M 0 115 R D
5121 1546 M 0 115 R D 5395 1546 M 0 115 R D 5944 1546 M 0 115 R D
6218 1546 M 0 115 R D 6492 1546 M 0 115 R D 6767 1546 M 0 115 R D
7041 1546 M 0 115 R D 7315 1546 M 0 115 R D 7590 1546 M 0 115 R D
7864 1546 M 0 115 R D 8138 1546 M 0 115 R D 8687 1546 M 0 115 R D
8961 1546 M 0 115 R D 9235 1546 M 0 115 R D 9510 1546 M 0 115 R D
9784 1546 M 0 115 R D 10058 1546 M 0 115 R D 10333 1546 M 0 115 R D
10607 1546 M 0 115 R D 10881 1546 M 0 115 R D 11430 1546 M 0 115 R D
11704 1546 M 0 115 R D 11978 1546 M 0 115 R D 12253 1546 M 0 115 R D
12527 1546 M 0 115 R D 12801 1546 M 0 115 R D 13076 1546 M 0 115 R D
13350 1546 M 0 115 R D 13624 1546 M 0 115 R D 14173 1546 M 0 115 R D
14447 1546 M 0 115 R D 14721 1546 M 0 115 R D 14996 1546 M 0 115 R D
15270 1546 M 0 115 R D 15544 1546 M 0 115 R D 15819 1546 M 0 115 R D
16093 1546 M 0 115 R D 16367 1546 M 0 115 R D 16916 1546 M 0 115 R D
17190 1546 M 0 115 R D 9483 47 M -209 -547 R D 9483 47 M 210 -547 R D
9483 -29 M 183 -471 R D 9300 -473 M 366 0 R D 9274 -500 M 419 0 R D
10085 47 M -79 -26 R -52 -50 R -52 -105 R -26 -78 R -27 -105 R -26 -156 R
-26 -236 R D 10085 47 M -53 -26 R -52 -50 R -52 -105 R -26 -78 R -26 -105 R
-27 -156 R -26 -236 R D 10085 47 M 52 0 R 52 -26 R 26 -24 R 0 -78 R
-26 -53 R -26 -26 R -78 -26 R -105 0 R D 10137 47 M 52 -50 R 0 -78 R
-26 -53 R -26 -26 R -52 -26 R D 9980 -186 M 105 -26 R 52 -52 R 26 -53 R
0 -78 R -26 -52 R -26 -26 R -79 -27 R -52 0 R -52 27 R -26 26 R -26 78 R D
9980 -186 M 79 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R
D 2241 12976 M 15086 0 R D 2927 12976 M 0 -228 R D 5670 12976 M 0 -228 R D
8413 12976 M 0 -228 R D 11156 12976 M 0 -228 R D 13899 12976 M 0 -228 R D
16642 12976 M 0 -228 R D 2378 12976 M 0 -114 R D 2652 12976 M 0 -114 R D
3201 12976 M 0 -114 R D 3475 12976 M 0 -114 R D 3749 12976 M 0 -114 R D
4024 12976 M 0 -114 R D 4298 12976 M 0 -114 R D 4572 12976 M 0 -114 R D
4847 12976 M 0 -114 R D 5121 12976 M 0 -114 R D 5395 12976 M 0 -114 R D
5944 12976 M 0 -114 R D 6218 12976 M 0 -114 R D 6492 12976 M 0 -114 R D
6767 12976 M 0 -114 R D 7041 12976 M 0 -114 R D 7315 12976 M 0 -114 R D
7590 12976 M 0 -114 R D 7864 12976 M 0 -114 R D 8138 12976 M 0 -114 R D
8687 12976 M 0 -114 R D 8961 12976 M 0 -114 R D 9235 12976 M 0 -114 R D
9510 12976 M 0 -114 R D 9784 12976 M 0 -114 R D 10058 12976 M 0 -114 R D
10333 12976 M 0 -114 R D 10607 12976 M 0 -114 R D 10881 12976 M 0 -114 R D
11430 12976 M 0 -114 R D 11704 12976 M 0 -114 R D 11978 12976 M 0 -114 R D
12253 12976 M 0 -114 R D 12527 12976 M 0 -114 R D 12801 12976 M 0 -114 R D
13076 12976 M 0 -114 R D 13350 12976 M 0 -114 R D 13624 12976 M 0 -114 R D
14173 12976 M 0 -114 R D 14447 12976 M 0 -114 R D 14721 12976 M 0 -114 R D
14996 12976 M 0 -114 R D 15270 12976 M 0 -114 R D 15544 12976 M 0 -114 R D
15819 12976 M 0 -114 R D 16093 12976 M 0 -114 R D 16367 12976 M 0 -114 R D
16916 12976 M 0 -114 R D 17190 12976 M 0 -114 R D 2241 1546 M 0 11430 R D
2241 1546 M 302 0 R D 345 1782 M 471 0 R D 1077 1991 M 53 26 R 78 78 R
0 -549 R D 1182 2069 M 0 -523 R D 1077 1546 M 236 0 R D 1679 2095 M
-79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R
78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R
-53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R
53 -27 R D 1731 1546 M 52 27 R 26 26 R 27 52 R 26 131 R 0 78 R -26 131 R
-27 52 R -26 26 R -52 26 R D 2241 4404 M 302 0 R D 1679 4638 M -79 -26 R
-52 -79 R -26 -130 R 0 -79 R 26 -131 R 52 -78 R 79 -26 R 52 0 R 78 26 R
53 78 R 26 131 R 0 79 R -26 130 R -53 79 R -78 26 R -52 0 R -53 -26 R
-26 -26 R -26 -53 R -26 -130 R 0 -79 R 26 -131 R 26 -52 R 26 -26 R 53 -26 R
D 1731 4089 M 52 26 R 26 26 R 27 52 R 26 131 R 0 79 R -26 130 R -27 53 R
-26 26 R -52 26 R D 2241 7261 M 302 0 R D 1077 7391 M 53 26 R 78 78 R
0 -549 R D 1182 7469 M 0 -523 R D 1077 6946 M 236 0 R D 1679 7495 M
-79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -79 R 79 -26 R 52 0 R
78 26 R 53 79 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R
-53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -27 R
53 -26 R D 1731 6946 M 52 26 R 26 27 R 27 52 R 26 131 R 0 78 R -26 131 R
-27 52 R -26 26 R -52 26 R D 2241 10119 M 302 0 R D 1025 10248 M 26 -26 R
-26 -26 R -26 26 R 0 26 R 26 52 R 26 27 R 79 26 R 104 0 R 79 -26 R 26 -27 R
26 -52 R 0 -52 R -26 -52 R -79 -53 R -130 -52 R -53 -26 R -52 -52 R
-26 -79 R 0 -78 R D 1234 10353 M 52 -26 R 27 -27 R 26 -52 R 0 -52 R
-26 -52 R -79 -53 R -104 -52 R D 999 9856 M 26 26 R 52 0 R 131 -52 R 78 0 R
53 26 R 26 26 R D 1077 9882 M 131 -78 R 105 0 R 26 26 R 26 52 R 0 52 R D
1679 10353 M -79 -26 R -52 -79 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -26 R 52 0 R 78 26 R 53 78 R 26 131 R 0 78 R -26 131 R -53 79 R -78 26 R
-52 0 R -53 -26 R -26 -27 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -26 R D 1731 9804 M 52 26 R 26 26 R 27 52 R 26 131 R 0 78 R
-26 131 R -27 52 R -26 27 R -52 26 R D 2241 12976 M 302 0 R D 1025 12790 M
26 -26 R -26 -26 R -26 26 R 0 26 R 26 53 R 26 26 R 79 26 R 104 0 R 79 -26 R
26 -52 R 0 -79 R -26 -52 R -79 -26 R -78 0 R D 1234 12895 M 52 -26 R
27 -52 R 0 -79 R -27 -52 R -52 -26 R 52 -26 R 53 -53 R 26 -52 R 0 -78 R
-26 -53 R -26 -26 R -79 -26 R -104 0 R -79 26 R -26 26 R -26 53 R 0 26 R
26 26 R 26 -26 R -26 -26 R D 1313 12607 M 26 -78 R 0 -78 R -26 -53 R
-27 -26 R -52 -26 R D 1679 12895 M -79 -26 R -52 -79 R -26 -130 R 0 -79 R
26 -130 R 52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R 26 130 R 0 79 R -26 130 R
-53 79 R -78 26 R -52 0 R -53 -26 R -26 -26 R -26 -53 R -26 -130 R 0 -79 R
26 -130 R 26 -53 R 26 -26 R 53 -26 R D 1731 12346 M 52 26 R 26 26 R 27 53 R
26 130 R 0 79 R -26 130 R -27 53 R -26 26 R -52 26 R D 2241 1832 M 151 0 R D
2241 2118 M 151 0 R D 2241 2404 M 151 0 R D 2241 2689 M 151 0 R D
2241 2975 M 151 0 R D 2241 3261 M 151 0 R D 2241 3547 M 151 0 R D
2241 3832 M 151 0 R D 2241 4118 M 151 0 R D 2241 4690 M 151 0 R D
2241 4975 M 151 0 R D 2241 5261 M 151 0 R D 2241 5547 M 151 0 R D
2241 5833 M 151 0 R D 2241 6118 M 151 0 R D 2241 6404 M 151 0 R D
2241 6690 M 151 0 R D 2241 6976 M 151 0 R D 2241 7547 M 151 0 R D
2241 7833 M 151 0 R D 2241 8119 M 151 0 R D 2241 8404 M 151 0 R D
2241 8690 M 151 0 R D 2241 8976 M 151 0 R D 2241 9261 M 151 0 R D
2241 9547 M 151 0 R D 2241 9833 M 151 0 R D 2241 10404 M 151 0 R D
2241 10690 M 151 0 R D 2241 10976 M 151 0 R D 2241 11262 M 151 0 R D
2241 11547 M 151 0 R D 2241 11833 M 151 0 R D 2241 12119 M 151 0 R D
2241 12405 M 151 0 R D 2241 12690 M 151 0 R D -764 7217 M 26 -26 R 26 26 R
-26 26 R -26 0 R -52 -52 R -26 -52 R 0 -79 R 26 -78 R 52 -53 R 78 -26 R
53 0 R 78 26 R 52 53 R 27 78 R 0 53 R -27 78 R -52 52 R D -842 7060 M
26 -52 R 52 -52 R 78 -27 R 53 0 R 78 27 R 52 52 R 27 52 R D -543 7396 M
16 17 R 16 -17 R -16 -16 R -16 0 R -33 16 R -16 17 R -16 48 R 0 65 R 16 48 R
16 17 R 33 16 R 32 0 R 32 -16 R 33 -49 R 32 -81 R 16 -32 R 33 -33 R 48 -16 R
49 0 R D -608 7526 M 16 32 R 16 16 R 33 17 R 32 0 R 32 -17 R 33 -48 R
32 -65 R D -301 7380 M -16 16 R 0 33 R 33 81 R 0 48 R -17 33 R -16 16 R D
-317 7429 M 49 81 R 0 64 R -16 17 R -33 16 R -32 0 R D 17327 1546 M
0 11430 R D 17327 1546 M -302 0 R D 17327 4404 M -302 0 R D 17327 7261 M
-302 0 R D 17327 10119 M -302 0 R D 17327 12976 M -302 0 R D 17327 1832 M
-151 0 R D 17327 2118 M -151 0 R D 17327 2404 M -151 0 R D 17327 2689 M
-151 0 R D 17327 2975 M -151 0 R D 17327 3261 M -151 0 R D 17327 3547 M
-151 0 R D 17327 3832 M -151 0 R D 17327 4118 M -151 0 R D 17327 4690 M
-151 0 R D 17327 4975 M -151 0 R D 17327 5261 M -151 0 R D 17327 5547 M
-151 0 R D 17327 5833 M -151 0 R D 17327 6118 M -151 0 R D 17327 6404 M
-151 0 R D 17327 6690 M -151 0 R D 17327 6976 M -151 0 R D 17327 7547 M
-151 0 R D 17327 7833 M -151 0 R D 17327 8119 M -151 0 R D 17327 8404 M
-151 0 R D 17327 8690 M -151 0 R D 17327 8976 M -151 0 R D 17327 9261 M
-151 0 R D 17327 9547 M -151 0 R D 17327 9833 M -151 0 R D 17327 10404 M
-151 0 R D 17327 10690 M -151 0 R D 17327 10976 M -151 0 R D 17327 11262 M
-151 0 R D 17327 11547 M -151 0 R D 17327 11833 M -151 0 R D 17327 12119 M
-151 0 R D 17327 12405 M -151 0 R D 17327 12690 M -151 0 R D 16641 10922 M
0 -1176 R D 16533 10922 M 216 0 R D 16533 9746 M 216 0 R D 9784 7732 M
0 -1187 R D 9676 7732 M 216 0 R D 9676 6545 M 216 0 R D 6355 6318 M
0 -3040 R D 6247 6318 M 216 0 R D 6247 3278 M 216 0 R D 16752 10334 M
-2 23 R -7 22 R -12 20 R -15 17 R -19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R
-21 -9 R -19 -14 R -15 -17 R -12 -20 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R
12 -20 R 15 -18 R 19 -13 R 21 -10 R 23 -4 R 23 0 R 23 4 R 21 10 R 19 13 R
15 18 R 12 20 R 7 22 R 2 23 R D 9895 7139 M -2 23 R -8 22 R -11 20 R
-16 17 R -18 14 R -22 9 R -22 5 R -24 0 R -22 -5 R -21 -9 R -19 -14 R
-16 -17 R -11 -20 R -8 -22 R -2 -23 R 2 -23 R 8 -22 R 11 -20 R 16 -18 R
19 -13 R 21 -10 R 22 -5 R 24 0 R 22 5 R 22 10 R 18 13 R 16 18 R 11 20 R
8 22 R 2 23 R D 6466 4798 M -2 23 R -7 22 R -12 20 R -15 18 R -19 13 R
-21 10 R -23 5 R -23 0 R -23 -5 R -21 -10 R -19 -13 R -16 -18 R -11 -20 R
-7 -22 R -3 -23 R 3 -23 R 7 -22 R 11 -20 R 16 -17 R 19 -14 R 21 -9 R 23 -5 R
23 0 R 23 5 R 21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 2 23 R D 2927 3657 M
13714 6717 R D 2927 4789 M 0 -2263 R D 2819 4789 M 216 0 R D 2819 2526 M
216 0 R D 3038 3768 M -222 -222 R 111 111 R -111 111 R 222 -222 R D L1
2927 4404 M 13714 0 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%!PS-Adobe-2.0
%%Title: Graphics produced by IDL
%%For: rummukai@finsun, /univ1/hy/rummukai/qcd/bub
%%Creator: IDL Version 2.0.4 (sunos sparc)
%%CreationDate: Wed Jan  8 11:03:24 1992
%%Pages: (atend)
%%BoundingBox: 42 216 552 605
%%DocumentFonts: (atend)
%%EndComments
%+ idl_prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988 Research Systems, Inc. All Rights Reserved.
%v 1
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /M
{moveto} bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave
show grestore} bdef /C {currentpoint newpath moveto} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /Z {gsave currentpoint lineto
20       2.50000 mul setlinewidth 1 setlinecap stroke grestore} bdef /K {
 setgray } bdef /L0
{[] 0 setdash} bdef /L1 {[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash}
bdef /L3 {[200 100 50 100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50
100] 0 setdash} bdef /L5 {[400 200] 0 setdash} bdef /$T_DICT 20 dict def /T
{ $T_DICT begin /align exch def /orien exch def /size exch def /thestring
exch def gsave moveto /chsize 1.0 def /xsize 0.0 def /SUPER 8#330 def /SUBS
8#331 def /NORM 8#332 def /SCRIPTWID 0.7 def /OFFSET 0.6 def orien rotate
size dup scale /orien false def thestring { /charcode exch def charcode
SUPER eq charcode SUBS eq or { /chsize SCRIPTWID def /orien true def } {
charcode NORM eq { /chsize 1.0 def /orien true def } { ( ) dup 0 charcode
put stringwidth pop chsize mul xsize add /xsize exch def } ifelse } ifelse }
forall xsize align mul neg 0 rmoveto orien { /regularfont currentfont def
/fractionfont currentfont [ SCRIPTWID 0 0 SCRIPTWID 0 0 ] makefont def gsave
newpath 0 0 moveto (1) true charpath flattenpath pathbbox /height exch def
pop pop pop grestore } if /xsize 0 def thestring { /charcode exch def
charcode SUPER eq { 0 OFFSET height mul dup /xsize exch def rmoveto
fractionfont setfont } { charcode SUBS eq { 0 OFFSET height mul neg dup
/xsize exch def rmoveto fractionfont setfont } { charcode NORM eq { 0 xsize
neg rmoveto regularfont setfont } { ( ) dup 0 charcode put show } ifelse }
ifelse } ifelse } forall grestore end } bdef end
%%EndProlog
%%Page: 0 1
%%BeginPageSetup
save $IDL_DICT begin 42 216 translate 0.0283465 dup scale
%%ChangeFont: Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%PageBoundingBox: 42 216 552 605
%%EndPageSetup
10       2.50000 mul setlinewidth L0 0.000 K 2241 1546 M 15086 0 R D 2927 1546
M
 0 229 R D
2221 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 2273 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 2639 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 3005 1071 M -78 -26 R -53 -78 R -26 -131 R 0 -78 R 26 -131 R
53 -78 R 78 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -26 -26 R -27 -52 R -26 -131 R 0 -78 R 26 -131 R
27 -52 R 26 -26 R 52 -27 R D 3057 522 M 53 27 R 26 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -26 26 R -53 26 R D 3528 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 3580 522 M 53 27 R 26 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-26 26 R -53 26 R D 5670 1546 M 0 229 R D 4964 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
5016 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 5382 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
5670 967 M 52 26 R 78 78 R 0 -549 R D 5774 1045 M 0 -523 R D 5670 522 M
235 0 R D 6271 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R -26 131 R -52 78 R
-79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 27 -26 R 52 -27 R D 6323 522 M 52 27 R 27 26 R 26 52 R 26 131 R
0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 8413 1546 M 0 229 R D
7707 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R
79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R
-52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R
26 -26 R 53 -27 R D 7759 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R
-27 131 R -26 52 R -26 26 R -52 26 R D 8125 575 M -26 -26 R 26 -27 R 26 27 R
-26 26 R D 8360 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R 26 26 R
79 26 R 104 0 R 79 -26 R 26 -26 R 26 -52 R 0 -52 R -26 -53 R -78 -52 R
-131 -52 R -52 -26 R -53 -53 R -26 -78 R 0 -79 R D 8569 1071 M 53 -26 R
26 -26 R 26 -52 R 0 -52 R -26 -53 R -79 -52 R -104 -52 R D 8334 575 M
26 26 R 53 0 R 130 -52 R 79 0 R 52 26 R 26 26 R D 8413 601 M 130 -79 R
105 0 R 26 27 R 26 52 R 0 52 R D 9014 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 9066 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 11156 1546 M
0 229 R D 10450 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 10502 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 10868 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 11103 967 M 26 -26 R -26 -26 R -26 26 R 0 26 R 26 52 R
26 26 R 79 26 R 104 0 R 79 -26 R 26 -52 R 0 -78 R -26 -53 R -79 -26 R
-78 0 R D 11312 1071 M 53 -26 R 26 -52 R 0 -78 R -26 -53 R -53 -26 R
53 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -79 -27 R -104 0 R
-79 27 R -26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 11391 784 M
26 -79 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R D 11757 1071 M -79 -26 R
-52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R
52 78 R 26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R
-27 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R
D 11809 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 13899 1546 M 0 229 R D 13193 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R
26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -26 R 53 -27 R D
13245 522 M 52 27 R 26 26 R 26 52 R 27 131 R 0 78 R -27 131 R -26 52 R
-26 26 R -52 26 R D 13611 575 M -26 -26 R 26 -27 R 26 27 R -26 26 R D
14055 1019 M 0 -497 R D 14082 1071 M 0 -549 R D 14082 1071 M -288 -392 R
418 0 R D 13977 522 M 183 0 R D 14500 1071 M -79 -26 R -52 -78 R -26 -131 R
0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R 26 131 R 0 78 R
-26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R -26 -52 R -26 -131 R
0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D 14552 522 M 52 27 R 27 26 R
26 52 R 26 131 R 0 78 R -26 131 R -26 52 R -27 26 R -52 26 R D 16642 1546 M
0 229 R D 15936 1071 M -79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R
52 -78 R 79 -27 R 52 0 R 78 27 R 53 78 R 26 131 R 0 78 R -26 131 R -53 78 R
-78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R
26 -52 R 26 -26 R 53 -27 R D 15988 522 M 52 27 R 26 26 R 26 52 R 27 131 R
0 78 R -27 131 R -26 52 R -26 26 R -52 26 R D 16354 575 M -26 -26 R 26 -27 R
26 27 R -26 26 R D 16615 1071 M -52 -261 R 52 52 R 79 26 R 78 0 R 79 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -79 -27 R -78 0 R -79 27 R
-26 26 R -26 52 R 0 26 R 26 26 R 26 -26 R -26 -26 R D 16772 888 M 53 -26 R
52 -52 R 26 -78 R 0 -53 R -26 -78 R -52 -52 R -53 -27 R D 16615 1071 M
262 0 R D 16615 1045 M 131 0 R 131 26 R D 17243 1071 M -79 -26 R -52 -78 R
-26 -131 R 0 -78 R 26 -131 R 52 -78 R 79 -27 R 52 0 R 79 27 R 52 78 R
26 131 R 0 78 R -26 131 R -52 78 R -79 26 R -52 0 R -52 -26 R -27 -26 R
-26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 27 -26 R 52 -27 R D
17295 522 M 52 27 R 27 26 R 26 52 R 26 131 R 0 78 R -26 131 R -26 52 R
-27 26 R -52 26 R D 2378 1546 M 0 115 R D 2652 1546 M 0 115 R D 3201 1546 M
0 115 R D 3475 1546 M 0 115 R D 3749 1546 M 0 115 R D 4024 1546 M 0 115 R D
4298 1546 M 0 115 R D 4572 1546 M 0 115 R D 4847 1546 M 0 115 R D
5121 1546 M 0 115 R D 5395 1546 M 0 115 R D 5944 1546 M 0 115 R D
6218 1546 M 0 115 R D 6492 1546 M 0 115 R D 6767 1546 M 0 115 R D
7041 1546 M 0 115 R D 7315 1546 M 0 115 R D 7590 1546 M 0 115 R D
7864 1546 M 0 115 R D 8138 1546 M 0 115 R D 8687 1546 M 0 115 R D
8961 1546 M 0 115 R D 9235 1546 M 0 115 R D 9510 1546 M 0 115 R D
9784 1546 M 0 115 R D 10058 1546 M 0 115 R D 10333 1546 M 0 115 R D
10607 1546 M 0 115 R D 10881 1546 M 0 115 R D 11430 1546 M 0 115 R D
11704 1546 M 0 115 R D 11978 1546 M 0 115 R D 12253 1546 M 0 115 R D
12527 1546 M 0 115 R D 12801 1546 M 0 115 R D 13076 1546 M 0 115 R D
13350 1546 M 0 115 R D 13624 1546 M 0 115 R D 14173 1546 M 0 115 R D
14447 1546 M 0 115 R D 14721 1546 M 0 115 R D 14996 1546 M 0 115 R D
15270 1546 M 0 115 R D 15544 1546 M 0 115 R D 15819 1546 M 0 115 R D
16093 1546 M 0 115 R D 16367 1546 M 0 115 R D 16916 1546 M 0 115 R D
17190 1546 M 0 115 R D 9483 47 M -209 -547 R D 9483 47 M 210 -547 R D
9483 -29 M 183 -471 R D 9300 -473 M 366 0 R D 9274 -500 M 419 0 R D
10085 47 M -79 -26 R -52 -50 R -52 -105 R -26 -78 R -27 -105 R -26 -156 R
-26 -236 R D 10085 47 M -53 -26 R -52 -50 R -52 -105 R -26 -78 R -26 -105 R
-27 -156 R -26 -236 R D 10085 47 M 52 0 R 52 -26 R 26 -24 R 0 -78 R
-26 -53 R -26 -26 R -78 -26 R -105 0 R D 10137 47 M 52 -50 R 0 -78 R
-26 -53 R -26 -26 R -52 -26 R D 9980 -186 M 105 -26 R 52 -52 R 26 -53 R
0 -78 R -26 -52 R -26 -26 R -79 -27 R -52 0 R -52 27 R -26 26 R -26 78 R D
9980 -186 M 79 -26 R 52 -52 R 26 -53 R 0 -78 R -26 -52 R -26 -26 R -53 -27 R
D 2241 12976 M 15086 0 R D 2927 12976 M 0 -228 R D 5670 12976 M 0 -228 R D
8413 12976 M 0 -228 R D 11156 12976 M 0 -228 R D 13899 12976 M 0 -228 R D
16642 12976 M 0 -228 R D 2378 12976 M 0 -114 R D 2652 12976 M 0 -114 R D
3201 12976 M 0 -114 R D 3475 12976 M 0 -114 R D 3749 12976 M 0 -114 R D
4024 12976 M 0 -114 R D 4298 12976 M 0 -114 R D 4572 12976 M 0 -114 R D
4847 12976 M 0 -114 R D 5121 12976 M 0 -114 R D 5395 12976 M 0 -114 R D
5944 12976 M 0 -114 R D 6218 12976 M 0 -114 R D 6492 12976 M 0 -114 R D
6767 12976 M 0 -114 R D 7041 12976 M 0 -114 R D 7315 12976 M 0 -114 R D
7590 12976 M 0 -114 R D 7864 12976 M 0 -114 R D 8138 12976 M 0 -114 R D
8687 12976 M 0 -114 R D 8961 12976 M 0 -114 R D 9235 12976 M 0 -114 R D
9510 12976 M 0 -114 R D 9784 12976 M 0 -114 R D 10058 12976 M 0 -114 R D
10333 12976 M 0 -114 R D 10607 12976 M 0 -114 R D 10881 12976 M 0 -114 R D
11430 12976 M 0 -114 R D 11704 12976 M 0 -114 R D 11978 12976 M 0 -114 R D
12253 12976 M 0 -114 R D 12527 12976 M 0 -114 R D 12801 12976 M 0 -114 R D
13076 12976 M 0 -114 R D 13350 12976 M 0 -114 R D 13624 12976 M 0 -114 R D
14173 12976 M 0 -114 R D 14447 12976 M 0 -114 R D 14721 12976 M 0 -114 R D
14996 12976 M 0 -114 R D 15270 12976 M 0 -114 R D 15544 12976 M 0 -114 R D
15819 12976 M 0 -114 R D 16093 12976 M 0 -114 R D 16367 12976 M 0 -114 R D
16916 12976 M 0 -114 R D 17190 12976 M 0 -114 R D 2241 1546 M 0 11430 R D
2241 1862 M 302 0 R D 868 1782 M 471 0 R D 1574 2096 M -52 -262 R 52 53 R
79 26 R 78 0 R 78 -26 R 53 -53 R 26 -78 R 0 -52 R -26 -79 R -53 -52 R
-78 -26 R -78 0 R -79 26 R -26 26 R -26 52 R 0 27 R 26 26 R 26 -26 R
-26 -27 R D 1731 1913 M 52 -26 R 53 -53 R 26 -78 R 0 -52 R -26 -79 R
-53 -52 R -52 -26 R D 1574 2096 M 262 0 R D 1574 2070 M 131 0 R 131 26 R D
2241 4032 M 302 0 R D 1679 4266 M -79 -26 R -52 -78 R -26 -131 R 0 -79 R
26 -130 R 52 -79 R 79 -26 R 52 0 R 78 26 R 53 79 R 26 130 R 0 79 R -26 131 R
-53 78 R -78 26 R -52 0 R -53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -79 R
26 -130 R 26 -53 R 26 -26 R 53 -26 R D 1731 3717 M 52 26 R 26 26 R 27 53 R
26 130 R 0 79 R -26 131 R -27 52 R -26 26 R -52 26 R D 2241 6202 M 302 0 R D
1574 6436 M -52 -261 R 52 52 R 79 26 R 78 0 R 78 -26 R 53 -52 R 26 -79 R
0 -52 R -26 -78 R -53 -53 R -78 -26 R -78 0 R -79 26 R -26 26 R -26 53 R
0 26 R 26 26 R 26 -26 R -26 -26 R D 1731 6253 M 52 -26 R 53 -52 R 26 -79 R
0 -52 R -26 -78 R -53 -53 R -52 -26 R D 1574 6436 M 262 0 R D 1574 6410 M
131 0 R 131 26 R D 2241 8372 M 302 0 R D 1077 8502 M 53 26 R 78 78 R
0 -549 R D 1182 8580 M 0 -523 R D 1077 8057 M 236 0 R D 1679 8606 M
-79 -26 R -52 -78 R -26 -131 R 0 -78 R 26 -131 R 52 -79 R 79 -26 R 52 0 R
78 26 R 53 79 R 26 131 R 0 78 R -26 131 R -53 78 R -78 26 R -52 0 R
-53 -26 R -26 -26 R -26 -52 R -26 -131 R 0 -78 R 26 -131 R 26 -52 R 26 -27 R
53 -26 R D 1731 8057 M 52 26 R 26 27 R 27 52 R 26 131 R 0 78 R -26 131 R
-27 52 R -26 26 R -52 26 R D 2241 10543 M 302 0 R D 1077 10672 M 53 26 R
78 79 R 0 -550 R D 1182 10750 M 0 -523 R D 1077 10227 M 236 0 R D
1574 10777 M -52 -262 R 52 52 R 79 27 R 78 0 R 78 -27 R 53 -52 R 26 -78 R
0 -53 R -26 -78 R -53 -52 R -78 -27 R -78 0 R -79 27 R -26 26 R -26 52 R
0 26 R 26 26 R 26 -26 R -26 -26 R D 1731 10594 M 52 -27 R 53 -52 R 26 -78 R
0 -53 R -26 -78 R -53 -52 R -52 -27 R D 1574 10777 M 262 0 R D 1574 10750 M
131 0 R 131 27 R D 2241 12713 M 302 0 R D 1025 12790 M 26 -26 R -26 -26 R
-26 26 R 0 26 R 26 53 R 26 26 R 79 26 R 104 0 R 79 -26 R 26 -26 R 26 -53 R
0 -52 R -26 -52 R -79 -52 R -130 -53 R -53 -26 R -52 -52 R -26 -79 R 0 -78 R
D 1234 12895 M 52 -26 R 27 -26 R 26 -53 R 0 -52 R -26 -52 R -79 -52 R
-104 -53 R D 999 12398 M 26 26 R 52 0 R 131 -52 R 78 0 R 53 26 R 26 26 R D
1077 12424 M 131 -78 R 105 0 R 26 26 R 26 52 R 0 53 R D 1679 12895 M
-79 -26 R -52 -79 R -26 -130 R 0 -79 R 26 -130 R 52 -79 R 79 -26 R 52 0 R
78 26 R 53 79 R 26 130 R 0 79 R -26 130 R -53 79 R -78 26 R -52 0 R
-53 -26 R -26 -26 R -26 -53 R -26 -130 R 0 -79 R 26 -130 R 26 -53 R 26 -26 R
53 -26 R D 1731 12346 M 52 26 R 26 26 R 27 53 R 26 130 R 0 79 R -26 130 R
-27 53 R -26 26 R -52 26 R D 2241 2296 M 151 0 R D 2241 2730 M 151 0 R D
2241 3164 M 151 0 R D 2241 3598 M 151 0 R D 2241 4466 M 151 0 R D
2241 4900 M 151 0 R D 2241 5334 M 151 0 R D 2241 5768 M 151 0 R D
2241 6636 M 151 0 R D 2241 7070 M 151 0 R D 2241 7504 M 151 0 R D
2241 7938 M 151 0 R D 2241 8806 M 151 0 R D 2241 9240 M 151 0 R D
2241 9674 M 151 0 R D 2241 10109 M 151 0 R D 2241 10977 M 151 0 R D
2241 11411 M 151 0 R D 2241 11845 M 151 0 R D 2241 12279 M 151 0 R D
-241 7217 M 26 -26 R 26 26 R -26 26 R -26 0 R -52 -52 R -27 -52 R 0 -79 R
27 -78 R 52 -53 R 78 -26 R 53 0 R 78 26 R 50 53 R 27 78 R 0 53 R -27 78 R
-50 52 R D -320 7060 M 27 -52 R 52 -52 R 78 -27 R 53 0 R 78 27 R 50 52 R
27 52 R D -20 7429 M -17 32 R -48 49 R 338 0 R D -69 7493 M 322 0 R D
253 7429 M 0 145 R D 17327 1546 M 0 11430 R D 17327 1862 M -302 0 R D
17327 4032 M -302 0 R D 17327 6202 M -302 0 R D 17327 8372 M -302 0 R D
17327 10543 M -302 0 R D 17327 12713 M -302 0 R D 17327 2296 M -151 0 R D
17327 2730 M -151 0 R D 17327 3164 M -151 0 R D 17327 3598 M -151 0 R D
17327 4466 M -151 0 R D 17327 4900 M -151 0 R D 17327 5334 M -151 0 R D
17327 5768 M -151 0 R D 17327 6636 M -151 0 R D 17327 7070 M -151 0 R D
17327 7504 M -151 0 R D 17327 7938 M -151 0 R D 17327 8806 M -151 0 R D
17327 9240 M -151 0 R D 17327 9674 M -151 0 R D 17327 10109 M -151 0 R D
17327 10977 M -151 0 R D 17327 11411 M -151 0 R D 17327 11845 M -151 0 R D
17327 12279 M -151 0 R D 16641 10912 M 0 -3829 R D 16533 10912 M 216 0 R D
16533 7083 M 216 0 R D 9784 9830 M 0 -4167 R D 9676 9830 M 216 0 R D
9676 5663 M 216 0 R D 6355 12457 M 0 -10391 R D 6247 12457 M 216 0 R D
6247 2066 M 216 0 R D 16752 8997 M -2 23 R -7 23 R -12 20 R -15 17 R
-19 14 R -21 9 R -23 5 R -23 0 R -23 -5 R -21 -9 R -19 -14 R -15 -17 R
-12 -20 R -7 -23 R -3 -23 R 3 -23 R 7 -22 R 12 -20 R 15 -17 R 19 -14 R
21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R 12 20 R 7 22 R 2 23 R D
9895 7747 M -2 23 R -8 22 R -11 20 R -16 17 R -18 14 R -22 9 R -22 5 R
-24 0 R -22 -5 R -21 -9 R -19 -14 R -16 -17 R -11 -20 R -8 -22 R -2 -23 R
2 -24 R 8 -22 R 11 -20 R 16 -17 R 19 -14 R 21 -9 R 22 -5 R 24 0 R 22 5 R
22 9 R 18 14 R 16 17 R 11 20 R 8 22 R 2 24 R D 6466 7261 M -2 23 R -7 22 R
-12 21 R -15 17 R -19 13 R -21 10 R -23 5 R -23 0 R -23 -5 R -21 -10 R
-19 -13 R -16 -17 R -11 -21 R -7 -22 R -3 -23 R 3 -23 R 7 -22 R 11 -20 R
16 -17 R 19 -14 R 21 -9 R 23 -5 R 23 0 R 23 5 R 21 9 R 19 14 R 15 17 R
12 20 R 7 22 R 2 23 R D 2927 6551 M 13714 2440 R D L1 2927 4032 M 13714 0 R
D L0 2927 10444 M 0 -7786 R D 2819 10444 M 216 0 R D 2819 2658 M 216 0 R D
3038 6662 M -222 -222 R 111 111 R -111 111 R 222 -222 R D 4298 6456 M
-1317 0 R D 3684 6667 M -757 -211 R 757 -210 R D
end restore
showpage
%%Trailer
restore
%%Pages: 1
%%DocumentFonts: Helvetica
%! *** Created by macps: Thu Feb  6 14:00:17 1992
%!PS-Adobe-2.0
%%Title: pic-Layer#1
%%Creator: MacDraw II
%%CreationDate: Donnerstag, 6. Februar 1992
%%Pages: (atend)
%%BoundingBox: ? ? ? ?
%%PageBoundingBox: 120 124 2355 3382
%%For:
%%BeginProcSet: "(AppleDict md)" 70 0
%%Title: "Laser Prep -- The Apple PostScript Dictionary (md)"
%%Creator: Apple Software Engineering
%%CreationDate: Thursday, March 19, 1987
%{appledict version #70 0
% (C) CopyRight Apple Computer, Inc. 1984-89 All Rights Reserved.
%%EndComments
/sc {60 45 {abs exch abs 2 copy add 1 gt{1.0 sub dup mul exch 1.0 sub dup mul
 add 1.0 sub}{dup mul exch dup mul add 1.0 exch sub}
ifelse}setscreen} bind def statusdict begin product(LaserWriter II)anchorsearch
 end
{pop pop/letter [/letter load /exec load /sc load /exec load]cvx def/legal
 [/legal load /exec load /sc load /exec load]cvx def/a4 [/a4 load /exec load
/sc
 load /exec load]cvx def/b5 [/b5 load /exec load /sc load /exec load]cvx def
/lettersmall [/lettersmall load /exec load /sc load /exec load]cvx def/a4small
 [/a4small load /exec load /sc load /exec load]cvx def/note [/note load /exec
 load /sc load /exec load]cvx def}{pop}ifelse
systemdict/currentpacking known{currentpacking true setpacking}if
/LW{save statusdict/product get(LaserWriter)anchorsearch
exch pop{length 0 eq{1}{2}ifelse}{0}ifelse exch restore}bind def
/LW+{LW 2 eq}bind def
/ok{systemdict/statusdict known dup{LW 0 gt and}if}bind def
/md 270 dict def md begin
/av 0 def
/T true def/F false def/mtx matrix def/s75 75 string def/sa8 8 string def/sb8 8
 string def
/sc8 8 string def/sd8 8 string def/s1 ( ) def/pxs 1 def/pys 1 def
/ns false def
1 0 mtx defaultmatrix dtransform exch atan/pa exch def/nlw .24 def/ppr [-32
 -29.52 762 582.48] def
/pgr [0 0 0 0] def
/pgs 1 def/por true def/xb 500 array def/so true def/tso true def/fillflag
false
 def/pnm 1 def/fmv true def
/sfl false def/ma 0 def/invertflag false def/dbinvertflag false def/xflip false
 def/yflip false def/noflips true def/scaleby96 false def/fNote true
 def/fBitStretch true def
/4colors false def/3colors false def/2colors false def
/wtkey false def
/fg (Rvd\001\001\000\000\177) def
/bdf{bind def}bind def
/xdf{exch def}bdf
/xl{neg exch neg translate}bdf
/fp{pnsh 0 ne pnsv 0 ne and}bdf
/nop{}bdf/lnop[/nop load]cvx bdf
/vrb[
{fp{fg 6 get 0 ne{gsave stroke grestore}{gsave 1 setlinewidth pnsh pnsv scale
 stroke grestore}ifelse}if newpath}bind
/eofill load
dup
/newpath load
2 index
dup
{clip newpath}bind
{}bind
dup
2 copy
]def
systemdict/currentcolorscreen known{currentcolorscreen/dkspf xdf/dkrot
 xdf/dkfreq xdf/dyspf xdf/dyrot xdf/dyfreq xdf/dmspf xdf/dmrot xdf/dmfreq xdf
/dcspf xdf/dcrot xdf/dcfreq xdf}{currentscreen/spf xdf/rot xdf/freq xdf}ifelse
/doop{vrb exch get exec}bdf
/psu{/udf xdf/tso xdf /fNote xdf/fBitStretch xdf/scaleby96 xdf/yflip xdf/xflip
 xdf
/invertflag xdf/dbinvertflag invertflag statusdict begin version cvr 47.0 ge
 product (LaserWriter) eq not and end invertflag and {not}if def
xflip yflip or{/noflips false def}if
/pgs xdf 2 index .72 mul exch div/pys xdf div .72 mul/pxs xdf ppr astore pop
pgr
 astore pop/por xdf sn and/so xdf}bdf
/tab{statusdict /11x17 known{statusdict begin /11x17 load end}{statusdict
 /setpage known{statusdict begin 792 1224 1 setpage end}{statusdict
 /setpageparams known{statusdict begin 792 1224 0 1 setpageparams
 end}if}ifelse}ifelse}bdf
/a3Size{statusdict /a3 known{statusdict begin /a3 load end}{statusdict
 /setpageparams known{statusdict begin 842 1191 0 1 setpageparams
 end}if}ifelse}bdf
/txpose{fNote{smalls}{bigs}ifelse pgs get exec pxs pys scale ppr aload pop
 por{noflips{pop exch neg exch translate pop 1 -1 scale}if
xflip yflip and{pop exch neg exch translate 180 rotate 1 -1 scale ppr 3 get ppr
 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg translate}if
xflip yflip not and{pop exch neg exch translate pop 180 rotate ppr 3 get ppr 1
 get neg sub neg 0 translate}if yflip xflip not and{ppr 1 get neg ppr 0 get neg
 translate}if}
{noflips{translate pop pop 270 rotate 1 -1 scale}if xflip yflip and{translate
 pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
 get neg sub neg translate}if
xflip yflip not and{translate pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg
 0 translate}if yflip xflip not and{translate pop pop 270 rotate ppr 2 get ppr
0
 get neg sub neg 0 exch translate}if}ifelse
scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy translate
 .96 dup scale neg exch neg exch translate}if}bdf
/fr{4 copy pgr aload pop 3 -1 roll add 3 1 roll exch add 6 2 roll 3 -1 roll
sub 3 1 roll exch sub 3 -1 roll exch div 3 1 roll div exch scale pop pop xl}bdf
/obl{{0.212557 mul}{pop 0}ifelse}bdf
/sfd{ps fg 5 -1 roll get mul 100 div 0 ps 5 -1 roll obl ps neg 0 0 6a astore
 makefont setfont}bdf
/fnt{findfont sfd}bdf
/bt{sa 3 1 roll 3 index and put}bdf
/sa(\000\000\000\000\000\000\000\000\000\000)def
/fs{0 1 bt 1 2 bt 2 4 bt 3 8 bt 4 16 bt 5 32 bt 6 64 bt 7 128 bt sa exch 8 exch
 put}bdf
/mx1 matrix def
/mx2 matrix def
/mx3 matrix def
/bu{currentpoint 4colors{currentcmykcolor}{currentrgbcolor}ifelse
 currentlinewidth currentlinecap currentlinejoin
currentdash exch aload length fg 5 sfl{1}{0}ifelse put pnsv pnsh
2t aload pop 3a aload pop mx2 aload pop mx1 aload pop mtx currentmatrix aload
 pop
mx3 aload pop ps pm restore/ps xdf mx3 astore pop}bdf
/bn{/pm save def mx3 setmatrix newpath 0 0 moveto ct dup 39 get 0 exch
 getinterval cvx exec mtx astore setmatrix mx1 astore pop mx2 astore pop 3a
astore pop 2t astore pop/pnsh xdf/pnsv xdf gw
/sfl fg 5 get 0 ne def array astore exch setdash setlinejoin setlinecap
setlinewidth 4colors{setcmykcolor}{setrgbcolor}ifelse moveto}bdf
/fc{save vmstatus exch sub 50000 lt
{(%%[|0|]%%)=print flush}if pop restore}bdf
/tc{32768 div add 3 1 roll 32768 div add 2t astore pop}bdf
/3a [0 0 0] def
/2t 2 array def
/tp{3a astore pop}bdf
/tt{mx2 currentmatrix pop currentpoint 2 copy 2t aload pop qa 2 copy translate
 3a aload pop exch dup 0 eq
{pop}{1 eq{-1 1}{1 -1}ifelse scale}ifelse rotate pop neg exch neg exch
translate
 moveto}bdf
/te{mx2 setmatrix}bdf
/th{3 -1 roll div 3 1 roll exch div 2 copy mx1 scale pop scale/sfl true def}bdf
/tu{1 1 mx1 itransform scale/sfl false def}bdf
/ts{1 1 mx1 transform scale/sfl true def}bdf
/fz{/ps xdf}bdf
/dv{dup 0 ne{div}{pop}ifelse}bdf
/pop4{pop pop pop pop}bdf
/it{sfl{mx1 itransform}if}bdf
/gm{exch it moveto}bdf/rm{it rmoveto}bdf
/lm{currentpoint sfl{mx1 transform}if exch pop sub 0 exch it rmoveto}bdf
/fm{statusdict/manualfeed known}bdf
/se{statusdict exch/manualfeed exch put}bdf
/mf{dup/ma exch def 0 gt{fm se/t1 5 st ok ma 1 gt and{/t2 0 st/t3 0 st
statusdict/manualfeedtimeout 3600 put
}if}if}bdf
/jn{/statusdict where exch pop{statusdict exch /jobname exch put}if}bdf
/pen{pnm mul/pnsh xdf pnm mul/pnsv xdf pnsh setlinewidth}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/dh{fg 6 1 put array astore dup {1 pxs div mul exch}forall astore exch pop exch
 pop exch setdash}bdf
/ih[currentdash]def
/rh{fg 6 0 put ih aload pop setdash}bdf
/dl{gsave nlw pys div setlinewidth 0 setgray}bdf
/dlin{exch currentpoint currentlinewidth 2 div dup
translate newpath moveto lineto currentpoint stroke grestore moveto}bdf
/lin{fg 6 get 0 ne{exch lineto currentpoint 0 doop moveto}
{exch currentpoint/pnlv xdf/pnlh xdf gsave newpath/@1 xdf/@2 xdf fp{pnlh @2
 lt{pnlv @1 ge
{pnlh pnlv moveto @2 @1 lineto pnsh 0 rlineto
0 pnsv rlineto pnlh pnsh add pnlv pnsv add lineto pnsh neg 0 rlineto}
{pnlh pnlv moveto pnsh 0 rlineto @2 pnsh add @1 lineto 0 pnsv rlineto
pnsh neg 0 rlineto pnlh pnlv pnsv add lineto}ifelse}{pnlv @1 gt
{@2 @1 moveto pnsh 0 rlineto pnlh pnsh add pnlv lineto 0 pnsv rlineto
pnsh neg 0 rlineto @2 @1 pnsv add lineto}{pnlh pnlv moveto pnsh 0 rlineto
0 pnsv rlineto @2 pnsh add @1 pnsv add lineto pnsh neg 0 rlineto
0 pnsv neg rlineto}ifelse}ifelse
closepath fill}if @2 @1 grestore moveto}ifelse}bdf
/gw{/pnm fg 3 get fg 4 get div def}bdf
/lw{fg exch 4 exch put fg exch 3 exch put gw pnsv pnsh pen}bdf
/barc{/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
/@6 xdf/@7 xdf/@8 xdf gsave
@5 @7 add 2 div @6 @8 add 2 div translate newpath 0 0 moveto
@5 @7 sub @6 @8 sub mtx currentmatrix pop scale @1{newpath}if
0 0 0.5 @4 @3 arc @4 @3 sub abs 360 ge{closepath}if
mtx setmatrix @2 doop grestore}bdf
/ar{dup 0 eq barc}bdf
/ov{0 exch 360 exch true barc}bdf
/rc{/@t xdf currentpoint 6 2 roll newpath 4 copy 4 2 roll exch moveto
6 -1 roll lineto lineto lineto closepath @t doop moveto}bdf
/mup{dup pnsh 2 div le exch pnsv 2 div le or}bdf
/rr{/@1 xdf 2. div/@2 xdf 2. div/@3 xdf
/@4 xdf/@5 xdf/@6 xdf/@7 xdf
@7 @5 eq @6 @4 eq @2 mup or or{@7 @6 @5 @4 @1 rc}
{@4 @6 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@5 @7 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@1 0 eq{/@2 @2 pnsh 2 div 2 copy gt{sub def}{0 pop4}ifelse}if
currentpoint newpath
@4 @6 add 2. div @7 moveto
@4 @7 @4 @5 @2 arcto pop4
@4 @5 @6 @5 @2 arcto pop4
@6 @5 @6 @7 @2 arcto pop4
@6 @7 @4 @7 @2 arcto pop4
closepath @1 doop moveto}ifelse}bdf
/pr{gsave newpath/pl{exch moveto/pl{exch lineto}def}def}bdf
/pl{exch lineto}bdf
/ep{dup 0 eq{{moveto}{exch lin}{}{(%%[|1|]%%)= flush}pathforall
pop grestore}{doop grestore}ifelse currentpoint newpath moveto}bdf
/gr{64. div setgray}bdf
/savescreen{ns not{/ns true def systemdict/currentcolorscreen
 known{currentcolorscreen/pkspf xdf/pkrot xdf/pkfreq xdf/pyspf xdf/pyrot
 xdf/pyfreq xdf/pmspf xdf/pmrot xdf/pmfreq xdf
/pcspf xdf/pcrot xdf/pcfreq xdf}{currentscreen/sspf xdf/srot xdf/sfreq
 xdf}ifelse}if}bdf
/restorescreen{/ns false def systemdict/setcolorscreen known{pcfreq pcrot/pcspf
 load pmfreq pmrot/pmspf load pyfreq pyrot/pyspf load
pkfreq pkrot/pkspf load setcolorscreen}{sfreq srot/sspf load
 setscreen}ifelse}bdf
/pat{savescreen sa8
copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi sa8 exch get exch 1 add 4
 mul cvi 7 sub bitshift 1 and}setscreen exch not{gr}{pop}ifelse}bdf
/sg{restorescreen gr}bdf
/cpat{savescreen 10 2 roll 7 -1 roll sa8 copy pop 9.375 pa por not{90 add}if{1
 add 4 mul cvi sa8 exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}8 -1 roll
 sb8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi sb8
exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}9 -1 roll sc8 copy pop 9.375
 pa por not{90 add}if{1 add 4 mul cvi sc8 exch get exch 1 add 4 mul cvi 7 sub
 bitshift 1 and}10 -1 roll sd8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul
 cvi sd8
exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}psuedo1 dsc 4{4 -1 roll 1
 exch 64 div sub}repeat setcmykcolor pop pop}bdf
systemdict/setcolorscreen known{/psuedo1 lnop bdf/dsc/setcolorscreen load
 def}{/psuedo1{16{pop}repeat sa8 copy pop 9.375 pa por not{90 add}if{1 add 4
mul
 cvi sa8 exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}}bdf
/bwsc{setscreen dup gr 0 exch 0 exch 64 exch 64 exch 64 exch}bdf/dsc/bwsc load
 def
}ifelse
systemdict/setcmykcolor known not{/setcmykcolor{1 sub 4 1 roll 3{3 index add
neg
 dup 0 lt{pop 0}if 3 1 roll}repeat setrgbcolor pop}bdf}if
/dc{transform round .5 sub exch round .5 sub exch itransform}bdf
/sn{userdict/smooth4 known}bdf
/x8{3 bitshift}bdf
/x4{2 bitshift}bdf
/d4{-2 bitshift}bdf
/d8{-3 bitshift}bdf
/rb{15 add -4 bitshift 1 bitshift}bdf
/db{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf/@6 @5 @3 4 add mul def
dc translate scale/xdbit 1 1 idtransform abs/ydbit exch def abs def{0 0 1 ydbit
 add 1 10 rc clip}if
@1 0 eq @1 4 eq or{currentrgbcolor 1 setgray ydbit 0 1 ydbit add 1 2 rc
 setrgbcolor}if
@1 3 eq @1 7 eq or{1 setgray}{currentrgbcolor 2 index eq exch 2 index eq and
 exch pop{0 setgray}if}ifelse/@9 @1 0 eq @1 1 eq @1 3 eq or or dbinvertflag xor
 def/@13 @6 def
@2 fBitStretch or{/@10 @4 x4 def/@11 @3 x4 def/@12 @10 rb def/@13 @12 @11 mul
 def/@15 1 1 dtransform abs/calcY 1 index def round cvi/@14 exch def
abs/calcX 1 index def round cvi scaleby96 not{1 add}if def/@16 @15 rb def/@17
 @16 @14 mul def}if
sn @13 60000 lt and @2 fBitStretch or and{mtx currentmatrix dup 1 get exch 2
get
 0. eq exch 0. eq and @17 60000 lt and fBitStretch and{@16 3 bitshift @14 @9
 [calcX 0 0 calcY 0 0]{@17 string @13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2 smooth4
@10 @11 @12 dup string 5 index @15 @14 @16 dup string stretch}imagemask}{@12 x8
 @11 @9 [@10 0 0 @11 0 0]{@13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2
 smooth4}imagemask}ifelse}{@5 3 bitshift @3 4 add @9 [@4 0 0 @3 0
2]{currentfile
 @6 string readhexstring pop}imagemask}ifelse
@7 restore}bdf
systemdict/setcmykcolor known{/psuedo lnop bdf/di/colorimage load
 def}{/routines[{.3 mul add 1}bind{.59 mul add 2}bind{.11 mul add round cvi str
 exch i exch put/i i 1 add def 0 0}bind]def
/psuedo{/i 0 def 0 exch 0 exch{exch routines exch get exec}forall pop pop
 str}bdf/bwi{pop pop image}bdf/di/bwi load def}ifelse
/cdb{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
systemdict/setcmykcolor known not{dc}if translate scale /@6 xdf
/@18 @5 dup 60000 ge{pop 60000}if string def @6 not{/str @18 0 @18 length 3
idiv
 getinterval def}if @4 @3 8 [@4 0 0 @3 0 0]@6{{currentfile @18 readhexstring
 pop}image}{{currentfile @18 readhexstring pop psuedo}false 3 di}ifelse @7
 restore}bdf
/wd 16 dict def
/mfont 14 dict def
/mdf{mfont wcheck not{/mfont 14 dict def}if mfont begin xdf end}bdf
/cf{{1 index/FID ne{def}{pop pop}ifelse}forall}bdf/rf{/@1 exch def/@2 exch def
FontDirectory @2 known{cleartomark pop}{findfont dup begin dup length @1 add
 dict begin
cf{/Encoding macvec def}{Encoding dup length array copy/Encoding exch def
counttomark 2 idiv{Encoding 3 1 roll put}repeat}ifelse
pop
exec currentdict end end @2 exch definefont pop}ifelse}bdf
/bmbc{exch begin wd begin
/cr xdf
save
CharTable cr 6 mul 6 getinterval{}forall
/bitheight xdf/bitwidth xdf
.96 div/width xdf
Gkernmax add/XOffset xdf Gdescent add/YOffset xdf/rowbytes xdf
rowbytes 255 eq{0 0 0 0 0 0 setcachedevice}
{Gnormsize dup scale
width 0 XOffset YOffset bitwidth XOffset add bitheight YOffset add
setcachedevice
rowbytes 0 ne{
XOffset YOffset translate newpath 0 0 moveto
bitwidth bitheight scale
sn{
/xSmt bitwidth x4 def
/ySmt bitheight x4 def
/rSmt xSmt rb def
rSmt x8 ySmt true
[xSmt 0 0 ySmt neg 0 ySmt]
{rSmt ySmt mul string CharData cr get
1 index bitwidth bitheight rowbytes rSmt tso smooth4}
}{rowbytes 3 bitshift bitheight 4 add true
[bitwidth 0 0 bitheight neg 0 bitheight 2 add]
{CharData cr get}
}ifelse
imagemask
}if
}ifelse
restore
end end
}bdf
/bb{.96 exch div/Gnormsize mdf 2 index
/Gkernmax mdf 1 index/Gdescent mdf
3 index div 4 1 roll
2 index div 1. 5 2 roll
exch div 4 1 roll
4 array astore/FontBBox mdf
}bdf
/cdf{mfont/CharData get 3 1 roll put}bdf
/bf{
mfont begin
/FontType 3 def
/FontMatrix [1 0 0 1 0 0] def
/Encoding macvec def
/MFontType 0 def
/BuildChar/bmbc load def
end
mfont definefont pop
}bdf
/wi LW 1 eq{{gsave 0 0 0 0 0 0 0 0 moveto lineto lineto lineto closepath clip
 stringwidth grestore}bind}{/stringwidth load}ifelse def
/aps{0 get 124 eq}bdf
/xc{s75 cvs dup}bdf
/xp{put cvn}bdf
/scs{xc 3 67 put dup 0 95 xp}bdf
/sos{xc 3 79 xp}bdf
/sbs{xc 1 66 xp}bdf
/sis{xc 2 73 xp}bdf
/sob{xc 2 79 xp}bdf
/sss{xc 4 83 xp}bdf
/dd{exch 1 index add 3 1 roll add exch}bdf
/smc{moveto dup show}bdf
/ndf2{udf{dup /FontType get 0 eq{/FDepVector get{dup /FontType get 0
 eq{ndf2}{dup /df2 known{begin df2 0 null put end
}{pop}ifelse}ifelse}forall}{/df2 known{dup begin df2 0 null put
 end}if}ifelse}{pop}ifelse}bdf
/kwn{FontDirectory 1 index known{findfont dup ndf2 exch pop}}bdf
/gl{1 currentgray sub setgray}bdf
/newmm{dup /FontType get 0 eq{dup maxlength dict begin{1 index/FID ne 2
 index/UniqueID ne and{def}{pop pop}ifelse}forall currentdict end
dup /FDepVector 2 copy get[exch 6 index exch 6 index exch{newmm 3 1 roll}forall
 pop pop] put dup
}{/mfont 10 dict def mfont begin/FontMatrix [1 0 0 1 0 0] def
/FontType 3 def/Encoding macvec def/df 1 index def/df2 1 array def/FontBBox [0
0
 1 1] def/StyleCode 2 index def
/mbc{bcarray StyleCode get}def/BuildChar{exch begin	wd begin/cr exch def/cs s1
 dup 0 cr put def df /MFontType known not{
df2 0 get null eq{df dup length 2 add dict begin{1 index/FID ne 2
index/UniqueID
 ne and{def}{pop pop}ifelse}forall
/StrokeWidth nlw 1000 mul pys div ps div dup 12 lt{pop 12}if def/PaintType 2
def
 currentdict end
/q exch definefont df2 exch 0 exch put}if}if mbc exec end end}def end
 mfont}ifelse
3 index exch definefont exch pop}bdf
/mb{dup sbs kwn{0 2 index findfont newmm exch pop exch pop exch pop}ifelse
 sfd}bdf
/mo{dup sos kwn{2 2 index findfont newmm exch pop exch pop exch pop}ifelse
 sfd}bdf
/ms{dup sss kwn{4 2 index findfont newmm exch pop exch pop exch pop}ifelse
 sfd}bdf
/ou{dup sos kwn{mfont/df2 known{mfont begin df2 0 null put end}if 3 2 index
 findfont newmm exch pop exch pop exch pop}ifelse sfd}bdf
/su{dup sss kwn{mfont/df2 known{mfont begin df2 0 null put end}if 5 2 index
 findfont newmm exch pop exch pop exch pop}ifelse sfd}bdf
/ao{/fmv true def ou}bdf/as{/fmv true def su}bdf
/vo{/fmv false def ou}bdf/vs{/fmv false def su}bdf
/c{currentrgbcolor dup 4 1 roll eq 3 1 roll eq and/gray xdf}bdf
/bcarray[{/da .03 def df setfont gsave cs wi 1 index 0 ne{exch da add exch}if
 grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da moveto show}bind dup{/da 1 ps div def df
 setfont gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da smc c gray{gl}{1 setgray}ifelse da 2. div
dup
 moveto show}bind
{df setfont gsave cs wi grestore setcharwidth c gray{gl}{currentrgbcolor 1
 setgray}ifelse cs 0 0 smc df2 0 get setfont
gray{gl}{4 1 roll setrgbcolor}ifelse 0 0 moveto show}bind
{/da 1 ps div def/ds .05 def/da2 da 2. div def df setfont gsave cs wi 1 index 0
 ne{exch ds add da2 add exch}if grestore setcharwidth
cs ds da2 add .01 add 0 smc 0 ds da2 sub translate 0 0 smc da 0 smc da da smc 0
 da smc c gray{gl}{1 setgray}ifelse da 2. div dup moveto show}bind
{/da .05 def df setfont gsave cs wi 1 index 0 ne{exch da add exch}if grestore
 setcharwidth c cs da .01 add 0 smc 0 da translate
gray{gl}{currentrgbcolor 1 setgray 4 -1 roll}ifelse 0 0 smc gray{gl}{4 1 roll
 setrgbcolor}ifelse df2 0 get setfont 0 0 moveto show}bind]def
/st{1000 mul usertime add dup 2147483647 gt{2147483647 sub}if def}bdf
/the{usertime sub dup 0 lt exch -2147483648 gt and}bdf
/6a 6 array def
/2a 2 array def
/3q 3 array def
/qs{3 -1 roll sub exch 3 -1 roll sub exch}bdf
/qa{3 -1 roll add exch 3 -1 roll add exch}bdf
/qm{3 -1 roll 1 index mul 3 1 roll mul}bdf
/qn{6a exch get mul}bdf
/qA .166667 def/qB .833333 def/qC .5 def
/qx{6a astore pop
qA 0 qn qB 2 qn add   qA 1 qn qB 3 qn add
qB 2 qn qA 4 qn add   qB 3 qn qA 5 qn add
qC 2 qn qC 4 qn add   qC 3 qn qC 5 qn add}bdf
/qp{6 copy 12 -2 roll pop pop}bdf
/qc{exch qp qx curveto}bdf
/qi{{exch 4 copy 2a astore aload pop qa .5 qm newpath moveto}{exch 2 copy 6 -2
 roll 2 qm qs 4 2 roll}ifelse}bdf
/qq{{qc 2a aload pop qx curveto}{exch 4 copy qs qa qx curveto}ifelse}bdf
/pt{currentpoint newpath moveto}bdf
/qf{/fillflag true def}bdf
/ec{dup 4 and 0 ne{closepath}if 1 and 0 ne{0 doop}if grestore currentpoint
 newpath moveto/fillflag false def}bdf
/eu{currentpoint fp{0 ep}{grestore newpath}ifelse moveto/fillflag false def}bdf
/bp{currentpoint newpath 2 copy moveto}bdf
/ef{gsave fillflag{gsave eofill grestore}if}bdf
/sm{0 exch{@1 eq{1 add}if}forall}bdf
/lshow{4 1 roll exch/@1 exch def{1 index wi pop sub 1 index sm dv 0 @1 4 -1
roll
 widthshow}{1 index wi pop sub
1 index dup sm 10 mul exch length 1 sub add dv dup 10. mul 0 @1 4 -1 roll 0 6
-1
 roll awidthshow}ifelse}bdf
/setTxMode{sa 9 2 index put exch not{3 eq{1}{0}ifelse setgray}{pop}ifelse}bdf
/SwToSym{{}mark false/Symbol/|______Symbol 0 rf 0 sa 6 get 0 ne{pop 1}{sa 7 get
 0 eq{pop 2}if}ifelse
sa 1 get 0 ne/|______Symbol
sa 4 get 0 ne{vs}{sa 3 get 0 ne{vo}{fnt}ifelse}ifelse}bdf
/mc{0 3 1 roll transform neg exch pop}bdf
/ul{dup 0 ne sa 2 get 0 ne and{gsave 0 0
/UnderlinePosition kif{mc}{ps -10 div}ifelse/UnderlineThickness kif{mc}{ps 15
 div}ifelse
abs setlinewidth neg rmoveto
sa 4 get 0 ne{gsave currentlinewidth 2. div dup rmoveto currentpoint newpath
 moveto
2 copy rlineto stroke grestore}if
sa 3 get sa 4 get or 0 ne{gsave currentrgbcolor dup 4 1 roll eq 3 1 roll eq
 and{gl}{1 setgray}ifelse 2 copy rlineto stroke grestore rlineto strokepath nlw
 pys div setlinewidth}{rlineto}ifelse
stroke grestore}{pop}ifelse}bdf
/sgt{2 copy known{get true}{pop pop false}ifelse}bdf
/kif{currentfont dup/FontMatrix get exch/FontInfo sgt{true}{currentfont/df sgt
{dup/FontInfo sgt{3 1 roll/FontMatrix get mtx concatmatrix exch true}{pop pop
 pop false}
ifelse}{pop pop false}ifelse}ifelse{3 -1 roll sgt{exch true}{pop
 false}ifelse}{false}ifelse}bdf
/blank/Times-Roman findfont/CharStrings get/space get def
/macvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
macvec 0 32 getinterval astore pop
macvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval macvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal
/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
macvec 128 128 getinterval astore pop
{}mark true/Courier/|______Courier 0 rf
{/Metrics 21 dict begin/zero 600 def/one 600 def/two 600 def/three 600 def/four
 600 def/five 600 def/six 600 def/seven 600 def/eight 600 def
/nine 600 def/comma 600 def/period 600 def/dollar 600 def/numbersign 600
 def/percent 600 def/plus 600 def/hyphen 600 def/E 600 def/parenleft 600
 def/parenright 600 def/space 600 def
currentdict end def currentdict/UniqueID known{/UniqueID 16#800000
 def}if/FontBBox FontBBox 4 array astore def}mark true/Helvetica/|______Seattle
 1 rf
/oldsettransfer/settransfer load def
/concatprocs{/proc2 exch cvlit def/proc1 exch cvlit def/newproc proc1 length
 proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval newproc
 cvx}def
/settransfer{currenttransfer concatprocs oldsettransfer}def
/PaintBlack{{1 exch sub}settransfer gsave newpath clippath 1 setgray fill
 grestore}def
/od{(Rvd\001\001\000\000\177) fg copy pop txpose
1 0 mtx defaultmatrix dtransform exch atan/pa exch def
newpath clippath mark
{transform{itransform moveto}}{transform{itransform lineto}}
{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform
{itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}
{{closepath}}pathforall newpath counttomark array astore/gc xdf pop ct 39 0 put
10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if
statusdict/processcolors known{statusdict begin processcolors end dup 4
 eq{/4colors true def pop}{3 eq{/3colors true def}{/2color true
 def}ifelse}ifelse}{/2colors true def}ifelse}bdf
/cd{}bdf
/op{/sfl false def systemdict/currentcolorscreen known{dcfreq dcrot/dcspf load
 dmfreq dmrot/dmspf load dyfreq dyrot/dyspf load
dkfreq dkrot/dkspf load setcolorscreen}{freq rot/spf load setscreen}ifelse
 savescreen
/ns false def/pm save def}bdf
/cp{not{userdict/#copies 0 put}if ma 0 gt{{t1
 the{exit}if}loop}if{copypage}{showpage}ifelse pm restore}bdf
/px{0 3 1 roll tp tt}bdf
/psb{/us save def}bdf
/pse{us restore}bdf
/ct 40 string def
/nc{currentpoint initclip newpath gc{dup type dup/arraytype eq
 exch/packedarraytype eq or{exec}if}
forall clip newpath moveto}def
/kp{ct 0 2 index length 2 index 39 2 index put getinterval copy cvx exec mx3
 currentmatrix pop}bdf
/av 70 def
end
LW 1 eq userdict/a4small known not and{/a4small
[[300 72 div 0 0 -300 72 div -120 3381]
280 3255
{statusdict/jobstate (printing) put 0 setblink
margins
exch 196 add exch 304 add 8 div round cvi frametoroket
statusdict/jobstate (busy) put
1 setblink}
/framedevice load
60 45{dup mul exch dup mul add 1.0 exch sub}/setscreen load
{}/settransfer load/initgraphics load/erasepage load]cvx
statusdict begin bind end readonly def}if
md begin/bigs[lnop userdict/letter known{/letter load}{lnop}ifelse
 userdict/legal known{/legal load}{lnop}ifelse userdict/a4 known{/a4
 load}{lnop}ifelse userdict/b5 known{/b5 load}{lnop}ifelse
lnop lnop lnop /tab load/a3Size load]def
/smalls[lnop userdict/lettersmall known{/lettersmall load}{userdict/note
 known{/note load}{lnop}ifelse}ifelse
userdict/legal known{/legal load}{lnop}ifelse userdict/a4small known{/a4small
 load}{lnop}ifelse
userdict/b5 known{/b5 load}{userdict/note known{/note load}{lnop}ifelse}ifelse
 lnop lnop lnop /tab load/a3Size load]def end
systemdict/currentpacking known{setpacking}if
/checkload{{currentfile eexec} {/junk save def/mystring 65000 string def
/endexec (%endeexec) def{currentfile mystring readline not{stop}if endexec
 eq{exit}if}loop junk restore}ifelse}bind def
ok userdict/stretch known not and checkload
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
373A767D4B7FD94FE5903B7014B1B8D3BED02632C855D56F458B118ACF3AF73FC4EF5E81F5749042
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B5F9CF1016D093B75F250B7D8280B2EACE05A37037F7BDF6E12226D7D4E2DF2C52FAFD5FD40FE72A
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0D3AC4BD485D8369D4C87636E920D1DAF222D92155A9CB1667E715F0B82799B37CC8F5B32B74B39C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F494536DC39C7EF04A7BCB29E2CEC79073CADCCFB23B4AA1363F876F5121B618071B7B4EB1E5DE75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FAA2368A3E5DB2B198623AFE92AE9484270FE7F57A850E88C0D3EEA156611C91D8E480D4370B025C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CA6929A2BF40AD3D01B2CB7EE6DFB46E12A830542337F7819B67F9765210F76DB06F34DA5B13A117
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
59305C582E16D2B854939F6D9121F2A4F285282F5DCD3D15896D121E3D6F5BE79E087451BB0ED233
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CDBEF090D3B4AC2DC34B97E70C61D95FB072B8C12D2ABD843520949A39DCF99E2C1AA8FBCD025E47
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E0A82A8D96E75BAF40F52AD402495BBD4DE0F356C8B14E764874E639C9F045A0D1908EC6456EB6C5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B8A6F826192F767EF2C55A21C58F5F9CC1F59247B55F2387828C7FE89D5E7D8484D1BC86CB6673BD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BE4FE17DD9BDE95224FE645136F41330BF155A4DDE1B0A32233BF471CE58FBC660DC7E641B0A0D30
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
018454E2191C414A3011FF3FED1C0D88FE1FF9F75DCC456D097947226FBEC92509146D3A4CFFC047
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1B31C53222ED9DD88566F60F6C0D705AD79DACF53B070026F083ED28B5CF757AAA0A169F6F320A75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E9D2ED50ABD939AF85B6346C2ADB25D168F10508E1516D194C635E6B187FADEA0829DBF0390C0F00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3F0265E215BC96CA3CC13D4A8E01570BE193CA75A620728CD275ACF1986EFFB3A13419FE55EA7C44
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
67B7E7EEDC1FC29C9F8C46A557D2CCDB914EF7B93E7530D555DFC2398AFC68CAD991F062EF85BAA1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
884EC166C7C5DF8543666D8C41BE267D706BD1588F1F662F705CAE4D29DC38EF66BFAA89470D8A09
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9B6F1B4587F7B024412276106FCD3EB5AE17A5D1DF1781992DC40EA0A992F706F701304CEA9D9073
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E7A74F1E687D81C3E5841D31CF86855BAAAD9B5D30317C75150A857C6B114735315CDD1AEF36C26B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BB0645499406DEE2F24B3B1C72FEC97C7BA31AA2CDAB25418BB1DC4C7E4757F1D625087B0FD0300C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03A65F2A72CE734925735277E034CDCF599129679F70CC8B66E03878851DB75041F275E1E5761F3E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C753BE1359CA364A22047AE4886217F9259FE19FF5B116E8019B98B143114B313E8BEF87EC949D85
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C82E0812E6F50525E73890AF362CC8EE8A85F4197E6AC18638EF12E56A808D439AF1BFD363F14031
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4BF4E534485C42F1856688CC35288E8D770120A420FB9F1FCF8AE8BD6D6156CC23E6C51119FE4DE1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B68C9DF3487E9974BF9ED31F8D3CE93FF101867319F2FF492D5D398B4F09A66F2F55BCAB34B99173
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B7EE89039D00DD21A7B3A52E9F028F8301B5FC12D409412E064513BC579AAC498F577EA8ECD1FE3E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
42DC3CC320786C7B00194FEDF344402C33FC492D4BA86992B01683F440220FFE756BC88A94223D31
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6078D69D33560E8EAB76B24CB7AA4320CF435593D76F624324ABE00B5587A4F283C725EA24567133
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F25F472B5E2E4474DDB5A16AC5F2DF32350395D3E3892FE361F4D5C9A610C654C9227614FBBAFF33
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
56A90A2266E00F66234061075491571A65616211257F160000000000000000000000000000000000
000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%endeexec

ok userdict/smooth4 known not and checkload
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F94E00EE41A71C59E5CAEED1EDBCF23D1DBA1EE99B9BB356492923BD8B1BA83A87CEB0E07377A31F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D6241E814681118E17DC7CACE570399506E6E441B871B6043831BD03EFC11DBBD8001EE2FF8CFBD4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
85065D455A2E15AC36F1A84AD8789FA6461199C7CD14CB9FD64D4B06452B7FC0A8FC263F70F1CCB8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
93295D4DE70ADAB771C0F84396FA98C60B11DA02ABA157298DF0A23621853BEF167443A985ADC09B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
EFFD51CB4D29179E2B34609EF38A49DA61F4BFC256A3DE0732D7D29754A194857B9C9E9971227AA1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DD0611FBB10E44E5FF66C062D9C24ED3290529330BC317825E876929582DB0E39B9FC5EFD20CC1D4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F94920EB9C534D0DA90DE70D25BC7287319CF28602B3F46633C242CAFC8905E960317E3C2FA20AB8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DB06ADBAF292FC7BA2CA14EE65DF28B99CC11666B70AD33E8E1D57D63D4B89ECC615AE5747C1CA75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2C833D8D6DE54CD4A0350B44310555CE3BD2C615ADD27B634CDB350AF3A432CE78AACD2909A5B586
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F666CD87919A36DB1CBE86B3CE281DFD01CD7E1B8A18A4B415CECBFF79A5C4390A15EA77D14D6BE1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2BAB5A8268C3F286D0590060647CABED674443CD258F11415E866AB330A251691B61F2422A61AFE5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9B6B4FBDCF85ED9BA0F8E483C034089E6877FF5923698D3A0DC0EED6B9CFD32DF0839BC4EA5F6D1F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CB6DD0920391E57E84745131D02D100179F4E0A68EC0A5FF6680A6F463D038B04AF63FFA13D743B9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95A26A743C26D387209023C91DE43DF047A16F328AC9DDC08573B38BE9EA341EA16C78EC32F3A1B3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6B90D95A50610F4D050EC1C33497F3F3A81A1B4C8BEF0BA84EE2FAA32DC112DAC490AF53E1749C4A
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0D866CAF7B893E52383B0D38065C333FB122B700D7246F7EE87D942AE3DB5C1DD77E9E76C80CC5AD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
63D28DFED0E229CE604673F78CD47F258FDF5BF3A3EAEC5C9BC8E482D8DBA9D268A35DA8C095A690
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
679ED2123E8B8F5E4826FA3B199EAA5D482D4B6AA86572E387CECEB7149C8947F41D6339328A748A
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
17F8C4AD3B0555F1E409450BA0C564F1F488BB5096EB003568D4D5EF6489897E27409547D0EE4487
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D30184793B0F27BD265A64BDB3EA6761569DA955620C612E718677B77D6D81B999C6298877AFE0D1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D6F6F358377A8BD2402F669C64B972B3A065EF7DD4BDEFFFE17E63DB8898FA6E69166B710AAD6BA2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
EA9AF61E4B8C8701638D4D6E4DFFFC192AEF6BC027095C4C72D748979675BA29FAF61E75343E14E6
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1034602E5A79CD2519796ED6A9CC4EDEA46A9B59D4A807E786B5EE46F25B0360BC8E7C12D723122C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DEEF247C9776F4C99C8EBED6828AA19744B5ADF0D07D95D98B3072372388D41B0FAB1CCE27751706
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
79575ECDCA13B22A17FE9C6605C3445F58F1A829512DAB6C528F83580C8AA53C35D605F626F5AD0B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FC1EA87D69A835E3F53A1F450FB0AF42A5772F89D92A50D10F15BDBDA409F50C0B8AB93FE8A16D0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
29DD8BB5C480D1466735ED4D9CAF637E5ECD6C2ECB6BF3B3EFBEE7AB936D2C568E3009D156B87CAC
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B1FB3A48A70BC91B2EC35CC9147FFB1A524E2B2F2E4E2C1B12F1C1C63768BB95CD62FEC01CBA79B9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FA282DD4DF49990F27FF8EE4E2DDE2F0ACD83BC9D4BE0090192C7A799967EC4DC2D63C0835E22D4C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4B366D7FDCF3A05A4B53DF780F986EF25C79B665D5C00EFF7F17C0BB6D544F9D83A7FDAC47D9C568
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3A656011374253C918FF6EA64749DD971B2300DD5320033E01EC591F6318CCE94CE2B81C04322EC5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2B624E50643B52391CCD2AB56396A2AD8E2D3CA61B80D9D4CC363B2DF7863526958CDF3497E36648
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406C317E58EC563E7C26149A2A3C643ADFB39A8DD92974C6D2A2A9D7B71CDF3FEBBF32BB02E7B45C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F53AAEAD5E963A4AA4AF9A149A08A4EC303D5F2369977E93F54897EEAD31B06C5845D63F49D65F8E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5573962241A57CCD717CE6CA8C784A11192943616EA059B51BC38429E18D0121FCBB6FBD5D909B0D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89E616C66DEF6A0F165A7030BD911A1B120468329CBB006C8D37720E531CF31E878CB4AAAC137633
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
675C3D546F5162487AB35F470C042BDEB945E0F2532BF92AA6FD53434440221ECD3533A7AA89900C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B19EFE2CD872DF8B7969AF0D3B72BF31DC5DD69CA6460966F61AB17CB507964098DBA3AF122EEC31
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28A9BAFE1034493F372B36BD1351205E9043A67C544402D8BCE24358C8A5CE33867A00794CF7097D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
59C88279A11EE9C854E7E7AAE881F9828C569D208F5F33375F59E9A3818CFA38AAD0CBFBA32F9F44
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A8BB79DE4C40E3886457C16DA4A27953AA1E99472E35F2323F0BAA5E37DC28CBA46FEFB73B190016
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
055ADD4D27615D748499A0E1C4B8C7EC339C1C4D95A813A85918A8D01EEB485DDCDCEA6EA3F2C2A9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D85C139CD90CCB352634F9AFE836BCAC0C274E352BA2071B5269D5DE4CCDE3FF990CBA974980C733
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2AE1545A9C60D5D1459D3AE95C1AC065733AF14FADB440A110DD539563B8D850CD0704C52F3F7CCC
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B53630D776560CBD22D8FF08F5B354487A171AEC15F5F54DE9CAB668BCAC573E788D92762EF63E76
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
087005F4AC2D02E0CAC173C11BE62ACE5DC4D3374F2F9746C9981E125FF9AB8CAE76D13039E2C54D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FD708E028A619EA1ED78E6B46F06DF0D0B74BBEDD8C190C7C0CEBDE8F7A4888CC36575313478DD2C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE392E9BB7B2416955D44B7024A3BA43FBF37293B386D64746D7748895411D243FAEC50638F2AA33
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
337D7FA018ADDAC5835A0DDFAE99AD6299DFB4CA6872C59853E3AC12FC9E3D26629C5B49CF844C87
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B3C4BFBE3074E3A1CE6984758C20C661084381CD6B4582D84F19C0000B5FC0DCB42B567E39603160
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1C095D7016283EBE5F13CD8A3A374A74DDBBABD36081149F8BC242085F2F7297CC97FD3B8BAD206D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8AC9707A39ECCC7963B522E08DA391A1EF12DD4D746DBDDDCC0834F88160CF189A9645567CEC2F02
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3A571AF0DFD15DB85B744C28C000DF53B05F8F210841F6E87A04F20C777B7C0BE6182BE2E90226E5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
301A12532A745F2FAAA81637CF11B78CD2B99A4D18B862D6C5DBD31793FB16A2D9AAD376D4484D75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AA833D0068B1D34DB74E3302480854E3B5484D8A47E39A89A2FA927BC3641EA7F8E004FDE4C2F08D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
40D99F1ACB47CAF6887629BF6DFE12968D297596D28CE0CF148B12E7DCB49FB94F5ADBD214C3A6CE
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E249831BA9EB8A189F2CE1ABE39A7B537253E369A508A2AF2ADB9463F9B56BBBFF31D535FF997F5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
37C6675C196E7ECBD493F652FA7CC6D9C1CA3379BFDB5AF7513C6E834054494296B91A6EE8001143
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
63D5D5D0759F41B4DECB653B9DE3E94583579EF549ED5F3FAFB12661ABC0C57A332406517ED3454E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DED34B386C60F78DC976266E0EAF54FC245FB0E3EFC8016236436B599C1C97A8C5E0AC8F78361618
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
73C71F01ED9CC25C236420F41FD8277993D3959205912FA0927B59E3DAE7377D82079447D6E41EE5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AEC0DFFF79AF8F4ED47F17EE708FEA45877860D56F8CBCE65A061E8E1CA4A5FBAF0E13429A7F0ADB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6F178FA449F46CC539BBC0107E3A53B1C362A04B20E6D721E7E6E1E4976A11DDC98C7614D22B53DF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BB6DAE533AC9BE882021A735C30DAA4A44AED09F49A390E8CFF59BD9C30667AF21B03EC5CEBD5C2C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3AA2769E8D714191A48E7DDF50B13D1560E82EFB65FCE601AE9E8C351FBA1DED80B7351314E7F9F9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A784BFE3759B7E322A84E7B51F9DC5F5D9C8050CD79B27C0A4B0DD68A3C27A948AD6858E35B960D2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DEA838C479CAEA83B1A912174ACB2100E55E7A14892D7A9B3711FF0B20065C1995B49E1F23464A92
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DD140642E3A7B1973849E64D1A3CF600000000000000000000000000000000000000000000000000
00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%endeexec
%%EndProcSet
%%EndComments
%%EndProlog
%%BeginDocumentSetup
md begin

T T 0 0 4344 2980 -166 -160 4510 3140 75 300 300 3 F F F F T T T F psu
(; document: pic-Layer#1)jn
0 mf
od
%%EndDocumentSetup
%%Page: ? 1
op
0 0 xl
1 1 pen
0 0 gm
(nc 0 0 4344 2980 6 rc)kp
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
2413 293 gm
F 1 setTxMode
0 fs
bu fc
{}mark T /Times-Roman /|______Times-Roman 0 rf
bn
100 fz
bu fc
2 F /|______Times-Roman fnt
bn
(0)show
2413 532 gm
(2)show
2413 851 gm
(4)show
2413 1128 gm
(6)show
2413 1410 gm
(8)show
2413 1711 gm
(10)show
2413 1988 gm
(12)show
2413 2307 gm
(14)show
2413 2584 gm
(16)show
821 304 gm
0 gr
821 2650 lin
2321 2650 lin
2321 304 lin
821 304 lin
913 304 gm
913 325 lin
913 2629 gm
913 2650 lin
963 304 gm
963 325 lin
963 2629 gm
963 2650 lin
1000 304 gm
1000 325 lin
1000 2629 gm
1000 2650 lin
1029 304 gm
1029 325 lin
1029 2629 gm
1029 2650 lin
1054 304 gm
1054 325 lin
1054 2629 gm
1054 2650 lin
1075 304 gm
1075 325 lin
1075 2629 gm
1075 2650 lin
1092 304 gm
1092 325 lin
1092 2629 gm
1092 2650 lin
1108 304 gm
1108 325 lin
1108 2629 gm
1108 2650 lin
854 184 gm
F 1 setTxMode
75 fz
bu fc
2 F /|______Times-Roman fnt
bn
(10)show
813 255 gm
50 fz
bu fc
2 F /|______Times-Roman fnt
bn
(0)show
1121 304 gm
0 gr
1121 325 lin
1121 2629 gm
1121 2650 lin
1213 304 gm
1213 325 lin
1213 2629 gm
1213 2650 lin
1263 304 gm
1263 325 lin
1263 2629 gm
1263 2650 lin
1300 304 gm
1300 325 lin
1300 2629 gm
1300 2650 lin
1329 304 gm
1329 325 lin
1329 2629 gm
1329 2650 lin
1354 304 gm
1354 325 lin
1354 2629 gm
1354 2650 lin
1375 304 gm
1375 325 lin
1375 2629 gm
1375 2650 lin
1392 304 gm
1392 325 lin
1392 2629 gm
1392 2650 lin
1408 304 gm
1408 325 lin
1408 2629 gm
1408 2650 lin
1154 184 gm
F 1 setTxMode
75 fz
bu fc
2 F /|______Times-Roman fnt
bn
(10)show
1113 255 gm
50 fz
bu fc
2 F /|______Times-Roman fnt
bn
(1)show
1421 304 gm
0 gr
1421 325 lin
1421 2629 gm
1421 2650 lin
1508 304 gm
1508 325 lin
1508 2629 gm
1508 2650 lin
1563 304 gm
1563 325 lin
1563 2629 gm
1563 2650 lin
1600 304 gm
1600 325 lin
1600 2629 gm
1600 2650 lin
1629 304 gm
1629 325 lin
1629 2629 gm
1629 2650 lin
1654 304 gm
1654 325 lin
1654 2629 gm
1654 2650 lin
1675 304 gm
1675 325 lin
1675 2629 gm
1675 2650 lin
1692 304 gm
1692 325 lin
1692 2629 gm
1692 2650 lin
1704 304 gm
1704 325 lin
1704 2629 gm
1704 2650 lin
1454 184 gm
F 1 setTxMode
75 fz
bu fc
2 F /|______Times-Roman fnt
bn
(10)show
1413 255 gm
50 fz
bu fc
2 F /|______Times-Roman fnt
bn
(2)show
1721 304 gm
0 gr
1721 325 lin
1721 2629 gm
1721 2650 lin
1808 304 gm
1808 325 lin
1808 2629 gm
1808 2650 lin
1863 304 gm
1863 325 lin
1863 2629 gm
1863 2650 lin
1900 304 gm
1900 325 lin
1900 2629 gm
1900 2650 lin
1929 304 gm
1929 325 lin
1929 2629 gm
1929 2650 lin
1954 304 gm
1954 325 lin
1954 2629 gm
1954 2650 lin
1975 304 gm
1975 325 lin
1975 2629 gm
1975 2650 lin
1992 304 gm
1992 325 lin
1992 2629 gm
1992 2650 lin
2004 304 gm
2004 325 lin
2004 2629 gm
2004 2650 lin
1754 184 gm
F 1 setTxMode
75 fz
bu fc
2 F /|______Times-Roman fnt
bn
(10)show
1713 255 gm
50 fz
bu fc
2 F /|______Times-Roman fnt
bn
(3)show
2021 304 gm
0 gr
2021 325 lin
2021 2629 gm
2021 2650 lin
2108 304 gm
2108 325 lin
2108 2629 gm
2108 2650 lin
2163 304 gm
2163 325 lin
2163 2629 gm
2163 2650 lin
2200 304 gm
2200 325 lin
2200 2629 gm
2200 2650 lin
2229 304 gm
2229 325 lin
2229 2629 gm
2229 2650 lin
2254 304 gm
2254 325 lin
2254 2629 gm
2254 2650 lin
2271 304 gm
2271 325 lin
2271 2629 gm
2271 2650 lin
2292 304 gm
2292 325 lin
2292 2629 gm
2292 2650 lin
2304 304 gm
2304 325 lin
2304 2629 gm
2304 2650 lin
2054 184 gm
F 1 setTxMode
75 fz
bu fc
2 F /|______Times-Roman fnt
bn
(10)show
2013 255 gm
50 fz
bu fc
2 F /|______Times-Roman fnt
bn
(4)show
2354 184 gm
75 fz
bu fc
2 F /|______Times-Roman fnt
bn
(10)show
2313 255 gm
50 fz
bu fc
2 F /|______Times-Roman fnt
bn
(5)show
821 596 gm
0 gr
838 596 lin
2304 596 gm
2321 596 lin
821 892 gm
838 892 lin
2304 892 gm
2321 892 lin
821 1183 gm
838 1183 lin
2304 1183 gm
2321 1183 lin
821 1479 gm
838 1479 lin
2304 1479 gm
2321 1479 lin
821 1771 gm
838 1771 lin
2304 1771 gm
2321 1771 lin
821 2063 gm
838 2063 lin
2304 2063 gm
2321 2063 lin
821 2358 gm
838 2358 lin
2304 2358 gm
2321 2358 lin
1525 596 gm
1608 671 lin
1679 746 lin
1708 779 lin
1738 817 lin
1767 854 lin
1792 892 lin
1813 929 lin
1838 963 lin
1858 1000 lin
1879 1038 lin
1896 1075 lin
1917 1113 lin
1933 1146 lin
1950 1183 lin
1967 1221 lin
1979 1258 lin
1996 1296 lin
2008 1329 lin
1225 450 gm
1446 596 lin
1525 671 lin
1592 746 lin
1654 817 lin
1679 854 lin
1704 892 lin
1725 929 lin
1750 963 lin
1771 1000 lin
1792 1038 lin
1808 1075 lin
1825 1113 lin
1846 1146 lin
1863 1183 lin
1875 1221 lin
1892 1258 lin
1908 1296 lin
1921 1329 lin
1504 746 gm
1563 817 lin
1617 892 lin
1658 963 lin
1700 1038 lin
1738 1113 lin
1771 1183 lin
1804 1258 lin
1833 1329 lin
1046 450 gm
1071 479 lin
1088 508 lin
1104 538 lin
1117 567 lin
1129 596 lin
1142 625 lin
1150 654 lin
1158 683 lin
1167 717 lin
1175 746 lin
1183 775 lin
1188 804 lin
1192 833 lin
1200 863 lin
1204 892 lin
1208 921 lin
1213 950 lin
1217 979 lin
1221 1008 lin
1225 1038 lin
1229 1067 lin
1229 1096 lin
1233 1125 lin
1238 1154 lin
1238 1183 lin
1242 1213 lin
1242 1242 lin
1246 1271 lin
1246 1300 lin
1246 1329 lin
1250 1358 lin
1250 1388 lin
1250 1417 lin
1254 1446 lin
1254 1479 lin
1254 1508 lin
1254 1538 lin
1254 1567 lin
1258 1596 lin
1258 1625 lin
1258 1654 lin
1258 1683 lin
1258 1713 lin
1258 1742 lin
1258 1771 lin
1258 1800 lin
1254 1829 lin
1254 1858 lin
1254 1888 lin
1254 1917 lin
1254 1946 lin
1250 1975 lin
1250 2004 lin
1250 2033 lin
1250 2063 lin
1246 2092 lin
1246 2121 lin
1242 2150 lin
1242 2179 lin
1238 2208 lin
1238 2238 lin
1233 2271 lin
1229 2300 lin
1229 2329 lin
1225 2358 lin
1221 2388 lin
1217 2417 lin
1213 2446 lin
1208 2475 lin
1204 2504 lin
913 304 gm
913 325 lin
913 304 gm
F 48<8888888888888888>pat
913 2650 lin
963 304 gm
963 325 lin
963 304 gm
963 2650 lin
1000 304 gm
1000 325 lin
1000 304 gm
1000 2650 lin
1029 304 gm
1029 325 lin
1029 304 gm
1029 2650 lin
1054 304 gm
1054 325 lin
1054 304 gm
1054 2650 lin
1075 304 gm
1075 325 lin
1075 304 gm
1075 2650 lin
1092 304 gm
1092 325 lin
1092 304 gm
1092 2650 lin
1108 304 gm
1108 325 lin
1108 304 gm
1108 2650 lin
1121 304 gm
1121 325 lin
1121 304 gm
1121 2650 lin
1213 304 gm
1213 325 lin
1213 304 gm
1213 2650 lin
1263 304 gm
1263 325 lin
1263 304 gm
1263 2650 lin
1300 304 gm
1300 325 lin
1300 304 gm
1300 2650 lin
1329 304 gm
1329 325 lin
1329 304 gm
1329 2650 lin
1354 304 gm
1354 325 lin
1354 304 gm
1354 2650 lin
1375 304 gm
1375 325 lin
1375 304 gm
1375 2650 lin
1392 304 gm
1392 325 lin
1392 304 gm
1392 2650 lin
1408 304 gm
1408 325 lin
1408 304 gm
1408 2650 lin
1421 304 gm
1421 325 lin
1421 304 gm
1421 2650 lin
1508 304 gm
1508 325 lin
1508 304 gm
1508 2650 lin
1563 304 gm
1563 325 lin
1563 304 gm
1563 2650 lin
1600 304 gm
1600 325 lin
1600 304 gm
1600 2650 lin
1629 304 gm
1629 325 lin
1629 304 gm
1629 2650 lin
1654 304 gm
1654 325 lin
1654 304 gm
1654 2650 lin
1675 304 gm
1675 325 lin
1675 304 gm
1675 2650 lin
1692 304 gm
1692 325 lin
1692 304 gm
1692 2650 lin
1704 304 gm
1704 325 lin
1704 304 gm
1704 2650 lin
1721 304 gm
1721 325 lin
1721 304 gm
1721 2650 lin
1808 304 gm
1808 325 lin
1808 304 gm
1808 2650 lin
1863 304 gm
1863 325 lin
1863 304 gm
1863 2650 lin
1900 304 gm
1900 325 lin
1900 304 gm
1900 2650 lin
1929 304 gm
1929 325 lin
1929 304 gm
1929 2650 lin
1954 304 gm
1954 325 lin
1954 304 gm
1954 2650 lin
1975 304 gm
1975 325 lin
1975 304 gm
1975 2650 lin
1992 304 gm
1992 325 lin
1992 304 gm
1992 2650 lin
2004 304 gm
2004 325 lin
2004 304 gm
2004 2650 lin
2021 304 gm
2021 325 lin
2021 304 gm
2021 2650 lin
2108 304 gm
2108 325 lin
2108 304 gm
2108 2650 lin
2163 304 gm
2163 325 lin
2163 304 gm
2163 2650 lin
2200 304 gm
2200 325 lin
2200 304 gm
2200 2650 lin
2229 304 gm
2229 325 lin
2229 304 gm
2229 2650 lin
2254 304 gm
2254 325 lin
2254 304 gm
2254 2650 lin
2271 304 gm
2271 325 lin
2271 304 gm
2271 2650 lin
2292 304 gm
2292 325 lin
2292 304 gm
2292 2650 lin
2304 304 gm
2304 325 lin
2304 304 gm
2304 2650 lin
821 596 gm
0 gr
838 596 lin
821 596 gm
F 48<FF000000FF000000>pat
2321 596 lin
821 892 gm
838 892 lin
821 892 gm
2321 892 lin
821 1183 gm
838 1183 lin
821 1183 gm
2321 1183 lin
821 1479 gm
838 1479 lin
821 1479 gm
2321 1479 lin
821 1771 gm
838 1771 lin
821 1771 gm
2321 1771 lin
821 2063 gm
838 2063 lin
821 2063 gm
2321 2063 lin
821 2358 gm
838 2358 lin
821 2358 gm
2321 2358 lin
4 4 pen
823 123 gm
0 gr
823 165 lin
1123 127 gm
1123 169 lin
1419 136 gm
1419 177 lin
1723 136 gm
1723 177 lin
2027 140 gm
2027 181 lin
2323 140 gm
2323 181 lin
683 1393 gm
F 1 setTxMode
100 fz
bu fc
2 F /|______Times-Roman fnt
bn
(F/T)show
2579 1359 gm
(R/a)show
F T cp
%%Page: ? 2
op
0 2980 xl
1 1 pen
2579 1492 gm
(nc 0 2980 4344 5960 6 rc)kp
0 setlinecap
currentscreen
3 1 roll pop pop 45 45 3 -1 roll setscreen
2073 3411 gm
F 1 setTxMode
0 fs
75 fz
bu fc
2 F /|______Times-Roman fnt
bn
(0)show
1839 3370 gm
(0.1)show
1602 3366 gm
(0.2)show
1364 3370 gm
(0.3)show
1127 3370 gm
(0.4)show
885 3370 gm
(0.5)show
2152 3474 gm
(0)show
2156 3749 gm
(1)show
2156 4024 gm
(2)show
2156 4295 gm
(3)show
2156 4557 gm
(4)show
2156 4832 gm
(5)show
2160 5103 gm
(6)show
2156 5366 gm
(7)show
2160 5636 gm
(8)show
2298 4528 gm
100 fz
bu fc
2 F /|______Times-Roman fnt
bn
(r/a)show
1131 3170 gm
(L)show
2044 3519 gm
0 gr
2044 5665 lin
856 5665 lin
856 3519 lin
2044 3519 lin
1927 3519 gm
1927 3535 lin
1927 5644 gm
1927 5665 lin
1806 3519 gm
1806 3535 lin
1806 5644 gm
1806 5665 lin
1690 3519 gm
1690 3535 lin
1690 5644 gm
1690 5665 lin
1569 3519 gm
1569 3535 lin
1569 5644 gm
1569 5665 lin
1452 3519 gm
1452 3535 lin
1452 5644 gm
1452 5665 lin
1331 3519 gm
1331 3535 lin
1331 5644 gm
1331 5665 lin
1215 3519 gm
1215 3535 lin
1215 5644 gm
1215 5665 lin
1094 3519 gm
1094 3535 lin
1094 5644 gm
1094 5665 lin
977 3519 gm
977 3535 lin
977 5644 gm
977 5665 lin
2044 3785 gm
2031 3785 lin
869 3785 gm
856 3785 lin
2044 4052 gm
2031 4052 lin
869 4052 gm
856 4052 lin
2044 4323 gm
2031 4323 lin
869 4323 gm
856 4323 lin
2044 4590 gm
2031 4590 lin
869 4590 gm
856 4590 lin
2044 4860 gm
2031 4860 lin
869 4860 gm
856 4860 lin
2044 5127 gm
2031 5127 lin
869 5127 gm
856 5127 lin
2044 5398 gm
2031 5398 lin
869 5398 gm
856 5398 lin
1460 3748 gm
1365 3960 lin
1265 4102 lin
1160 4215 lin
1073 4310 lin
1010 4398 lin
965 4477 lin
935 4548 lin
910 4615 lin
902 4681 lin
890 4740 lin
885 4798 lin
881 4852 lin
881 4906 lin
877 4956 lin
873 5006 lin
873 5052 lin
873 5098 lin
873 5144 lin
873 5190 lin
873 5231 lin
873 5273 lin
869 5315 lin
873 5352 lin
873 5390 lin
873 5431 lin
869 5469 lin
873 5502 lin
873 5540 lin
869 5573 lin
869 5610 lin
869 5644 lin
1715 3748 gm
1644 3960 lin
1569 4102 lin
1490 4215 lin
1398 4310 lin
1319 4398 lin
1235 4477 lin
1156 4548 lin
1085 4615 lin
1031 4681 lin
990 4740 lin
960 4798 lin
935 4852 lin
919 4906 lin
906 4956 lin
898 5006 lin
894 5052 lin
885 5098 lin
881 5144 lin
877 5190 lin
885 5231 lin
877 5273 lin
873 5315 lin
873 5352 lin
873 5390 lin
873 5431 lin
869 5469 lin
873 5502 lin
873 5540 lin
869 5573 lin
869 5610 lin
869 5644 lin
1898 3748 gm
1856 3960 lin
1810 4102 lin
1760 4215 lin
1710 4310 lin
1640 4398 lin
1581 4477 lin
1510 4548 lin
1440 4615 lin
1365 4681 lin
1290 4740 lin
1219 4798 lin
1156 4852 lin
1098 4906 lin
1048 4956 lin
1006 5006 lin
981 5052 lin
956 5098 lin
940 5144 lin
923 5190 lin
915 5231 lin
906 5273 lin
898 5315 lin
894 5352 lin
890 5390 lin
885 5431 lin
881 5469 lin
877 5502 lin
881 5540 lin
881 5573 lin
877 5610 lin
877 5644 lin
1985 3748 gm
1969 3960 lin
1948 4102 lin
1915 4215 lin
1885 4310 lin
1856 4398 lin
1815 4477 lin
1777 4548 lin
1731 4615 lin
1681 4681 lin
1627 4740 lin
1569 4798 lin
1510 4852 lin
1448 4906 lin
1385 4956 lin
1319 5006 lin
1256 5052 lin
1198 5098 lin
1144 5144 lin
1098 5190 lin
1065 5231 lin
1027 5273 lin
998 5315 lin
977 5352 lin
956 5390 lin
940 5431 lin
927 5469 lin
919 5502 lin
915 5540 lin
915 5573 lin
898 5610 lin
894 5644 lin
2019 3748 gm
2006 3960 lin
2002 4102 lin
1990 4215 lin
1977 4310 lin
1960 4398 lin
1948 4477 lin
1927 4548 lin
1910 4615 lin
1881 4681 lin
1856 4740 lin
1827 4798 lin
1790 4852 lin
1748 4906 lin
1710 4956 lin
1677 5006 lin
1627 5052 lin
1577 5098 lin
1523 5144 lin
1469 5190 lin
1410 5231 lin
1365 5273 lin
1310 5315 lin
1256 5352 lin
1206 5390 lin
1156 5431 lin
1106 5469 lin
1081 5502 lin
1060 5540 lin
1077 5573 lin
1006 5610 lin
985 5644 lin
1444 3748 gm
1473 3748 lin
1444 3731 gm
1444 3769 lin
1473 3731 gm
1473 3769 lin
1348 3960 gm
1381 3960 lin
1348 3944 gm
1348 3981 lin
1381 3944 gm
1381 3981 lin
1248 4102 gm
1277 4102 lin
1248 4081 gm
1248 4123 lin
1277 4081 gm
1277 4123 lin
1148 4215 gm
1173 4215 lin
1148 4194 gm
1148 4231 lin
1173 4194 gm
1173 4231 lin
1060 4310 gm
1090 4310 lin
1060 4294 gm
1060 4331 lin
1090 4294 gm
1090 4331 lin
998 4398 gm
1023 4398 lin
998 4377 gm
998 4415 lin
1023 4377 gm
1023 4415 lin
952 4477 gm
977 4477 lin
952 4456 gm
952 4494 lin
977 4456 gm
977 4494 lin
923 4548 gm
948 4548 lin
923 4527 gm
923 4569 lin
948 4527 gm
948 4569 lin
898 4615 gm
927 4615 lin
898 4598 gm
898 4635 lin
927 4598 gm
927 4635 lin
890 4681 gm
910 4681 lin
890 4660 gm
890 4698 lin
910 4660 gm
910 4698 lin
881 4740 gm
902 4740 lin
881 4723 gm
881 4760 lin
902 4723 gm
902 4760 lin
873 4798 gm
898 4798 lin
873 4777 gm
873 4815 lin
898 4777 gm
898 4815 lin
869 4852 gm
894 4852 lin
869 4835 gm
869 4873 lin
894 4835 gm
894 4873 lin
869 4906 gm
890 4906 lin
869 4885 gm
869 4923 lin
890 4885 gm
890 4923 lin
865 4956 gm
890 4956 lin
865 4935 gm
865 4977 lin
890 4935 gm
890 4977 lin
865 5006 gm
885 5006 lin
865 4985 gm
865 5023 lin
885 4985 gm
885 5023 lin
860 5052 gm
885 5052 lin
860 5035 gm
860 5073 lin
885 5035 gm
885 5073 lin
860 5098 gm
885 5098 lin
860 5081 gm
860 5119 lin
885 5081 gm
885 5119 lin
860 5144 gm
881 5144 lin
860 5127 gm
860 5165 lin
881 5127 gm
881 5165 lin
860 5190 gm
885 5190 lin
860 5169 gm
860 5206 lin
885 5169 gm
885 5206 lin
860 5231 gm
885 5231 lin
860 5210 gm
860 5248 lin
885 5210 gm
885 5248 lin
860 5273 gm
881 5273 lin
860 5252 gm
860 5290 lin
881 5252 gm
881 5290 lin
856 5315 gm
881 5315 lin
856 5294 gm
856 5331 lin
881 5294 gm
881 5331 lin
860 5352 gm
885 5352 lin
860 5335 gm
860 5373 lin
885 5335 gm
885 5373 lin
860 5390 gm
885 5390 lin
860 5373 gm
860 5410 lin
885 5373 gm
885 5410 lin
860 5431 gm
885 5431 lin
860 5410 gm
860 5448 lin
885 5410 gm
885 5448 lin
860 5469 gm
881 5469 lin
860 5448 gm
860 5485 lin
881 5448 gm
881 5485 lin
860 5502 gm
885 5502 lin
860 5485 gm
860 5523 lin
885 5485 gm
885 5523 lin
860 5540 gm
885 5540 lin
860 5519 gm
860 5556 lin
885 5519 gm
885 5556 lin
860 5573 gm
881 5573 lin
860 5556 gm
860 5594 lin
881 5556 gm
881 5594 lin
860 5610 gm
881 5610 lin
860 5590 gm
860 5627 lin
881 5590 gm
881 5627 lin
856 5644 gm
881 5644 lin
856 5623 gm
856 5660 lin
881 5623 gm
881 5660 lin
1698 3748 gm
1731 3748 lin
1698 3731 gm
1698 3769 lin
1731 3731 gm
1731 3769 lin
1627 3960 gm
1660 3960 lin
1627 3944 gm
1627 3981 lin
1660 3944 gm
1660 3981 lin
1552 4102 gm
1585 4102 lin
1552 4081 gm
1552 4123 lin
1585 4081 gm
1585 4123 lin
1473 4215 gm
1502 4215 lin
1473 4194 gm
1473 4231 lin
1502 4194 gm
1502 4231 lin
1385 4310 gm
1415 4310 lin
1385 4294 gm
1385 4331 lin
1415 4294 gm
1415 4331 lin
1306 4398 gm
1335 4398 lin
1306 4377 gm
1306 4415 lin
1335 4377 gm
1335 4415 lin
1219 4477 gm
1252 4477 lin
1219 4456 gm
1219 4494 lin
1252 4456 gm
1252 4494 lin
1140 4548 gm
1169 4548 lin
1140 4527 gm
1140 4569 lin
1169 4527 gm
1169 4569 lin
1069 4615 gm
1098 4615 lin
1069 4598 gm
1069 4635 lin
1098 4598 gm
1098 4635 lin
1019 4681 gm
1044 4681 lin
1019 4660 gm
1019 4698 lin
1044 4660 gm
1044 4698 lin
977 4740 gm
1002 4740 lin
977 4723 gm
977 4760 lin
1002 4723 gm
1002 4760 lin
952 4798 gm
973 4798 lin
952 4777 gm
952 4815 lin
973 4777 gm
973 4815 lin
923 4852 gm
948 4852 lin
923 4835 gm
923 4873 lin
948 4835 gm
948 4873 lin
910 4906 gm
931 4906 lin
910 4885 gm
910 4923 lin
931 4885 gm
931 4923 lin
894 4956 gm
919 4956 lin
894 4935 gm
894 4977 lin
919 4935 gm
919 4977 lin
885 5006 gm
910 5006 lin
885 4985 gm
885 5023 lin
910 4985 gm
910 5023 lin
881 5052 gm
902 5052 lin
881 5035 gm
881 5073 lin
902 5035 gm
902 5073 lin
873 5098 gm
898 5098 lin
873 5081 gm
873 5119 lin
898 5081 gm
898 5119 lin
869 5144 gm
894 5144 lin
869 5127 gm
869 5165 lin
894 5127 gm
894 5165 lin
869 5190 gm
890 5190 lin
869 5169 gm
869 5206 lin
890 5169 gm
890 5206 lin
873 5231 gm
898 5231 lin
873 5210 gm
873 5248 lin
898 5210 gm
898 5248 lin
865 5273 gm
890 5273 lin
865 5252 gm
865 5290 lin
890 5252 gm
890 5290 lin
860 5315 gm
885 5315 lin
860 5294 gm
860 5331 lin
885 5294 gm
885 5331 lin
860 5352 gm
885 5352 lin
860 5335 gm
860 5373 lin
885 5335 gm
885 5373 lin
860 5390 gm
885 5390 lin
860 5373 gm
860 5410 lin
885 5373 gm
885 5410 lin
860 5431 gm
885 5431 lin
860 5410 gm
860 5448 lin
885 5410 gm
885 5448 lin
856 5469 gm
881 5469 lin
856 5448 gm
856 5485 lin
881 5448 gm
881 5485 lin
860 5502 gm
885 5502 lin
860 5485 gm
860 5523 lin
885 5485 gm
885 5523 lin
860 5540 gm
885 5540 lin
860 5519 gm
860 5556 lin
885 5519 gm
885 5556 lin
856 5573 gm
881 5573 lin
856 5556 gm
856 5594 lin
881 5556 gm
881 5594 lin
856 5610 gm
881 5610 lin
856 5590 gm
856 5627 lin
881 5590 gm
881 5627 lin
860 5644 gm
881 5644 lin
860 5623 gm
860 5660 lin
881 5623 gm
881 5660 lin
1881 3748 gm
1915 3748 lin
1881 3731 gm
1881 3769 lin
1915 3731 gm
1915 3769 lin
1840 3960 gm
1873 3960 lin
1840 3944 gm
1840 3981 lin
1873 3944 gm
1873 3981 lin
1794 4102 gm
1827 4102 lin
1794 4081 gm
1794 4123 lin
1827 4081 gm
1827 4123 lin
1748 4215 gm
1777 4215 lin
1748 4194 gm
1748 4231 lin
1777 4194 gm
1777 4231 lin
1694 4310 gm
1727 4310 lin
1694 4294 gm
1694 4331 lin
1727 4294 gm
1727 4331 lin
1623 4398 gm
1656 4398 lin
1623 4377 gm
1623 4415 lin
1656 4377 gm
1656 4415 lin
1565 4477 gm
1598 4477 lin
1565 4456 gm
1565 4494 lin
1598 4456 gm
1598 4494 lin
1494 4548 gm
1527 4548 lin
1494 4527 gm
1494 4569 lin
1527 4527 gm
1527 4569 lin
1423 4615 gm
1452 4615 lin
1423 4598 gm
1423 4635 lin
1452 4598 gm
1452 4635 lin
1348 4681 gm
1381 4681 lin
1348 4660 gm
1348 4698 lin
1381 4660 gm
1381 4698 lin
1273 4740 gm
1306 4740 lin
1273 4723 gm
1273 4760 lin
1306 4723 gm
1306 4760 lin
1206 4798 gm
1235 4798 lin
1206 4777 gm
1206 4815 lin
1235 4777 gm
1235 4815 lin
1144 4852 gm
1169 4852 lin
1144 4835 gm
1144 4873 lin
1169 4835 gm
1169 4873 lin
1081 4906 gm
1110 4906 lin
1081 4885 gm
1081 4923 lin
1110 4885 gm
1110 4923 lin
1035 4956 gm
1065 4956 lin
1035 4935 gm
1035 4977 lin
1065 4935 gm
1065 4977 lin
994 5006 gm
1023 5006 lin
994 4985 gm
994 5023 lin
1023 4985 gm
1023 5023 lin
969 5052 gm
994 5052 lin
969 5035 gm
969 5073 lin
994 5035 gm
994 5073 lin
944 5098 gm
969 5098 lin
944 5081 gm
944 5119 lin
969 5081 gm
969 5119 lin
927 5144 gm
952 5144 lin
927 5127 gm
927 5165 lin
952 5127 gm
952 5165 lin
910 5190 gm
935 5190 lin
910 5169 gm
910 5206 lin
935 5169 gm
935 5206 lin
902 5231 gm
927 5231 lin
902 5210 gm
902 5248 lin
927 5210 gm
927 5248 lin
894 5273 gm
919 5273 lin
894 5252 gm
894 5290 lin
919 5252 gm
919 5290 lin
885 5315 gm
910 5315 lin
885 5294 gm
885 5331 lin
910 5294 gm
910 5331 lin
885 5352 gm
906 5352 lin
885 5335 gm
885 5373 lin
906 5335 gm
906 5373 lin
877 5390 gm
902 5390 lin
877 5373 gm
877 5410 lin
902 5373 gm
902 5410 lin
877 5431 gm
898 5431 lin
877 5410 gm
877 5448 lin
898 5410 gm
898 5448 lin
869 5469 gm
894 5469 lin
869 5448 gm
869 5485 lin
894 5448 gm
894 5485 lin
869 5502 gm
890 5502 lin
869 5485 gm
869 5523 lin
890 5485 gm
890 5523 lin
869 5540 gm
894 5540 lin
869 5519 gm
869 5556 lin
894 5519 gm
894 5556 lin
869 5573 gm
894 5573 lin
869 5556 gm
869 5594 lin
894 5556 gm
894 5594 lin
865 5610 gm
890 5610 lin
865 5590 gm
865 5627 lin
890 5590 gm
890 5627 lin
865 5644 gm
885 5644 lin
865 5623 gm
865 5660 lin
885 5623 gm
885 5660 lin
1973 3748 gm
1998 3748 lin
1973 3731 gm
1973 3769 lin
1998 3731 gm
1998 3769 lin
1956 3960 gm
1981 3960 lin
1956 3944 gm
1956 3981 lin
1981 3944 gm
1981 3981 lin
1931 4102 gm
1960 4102 lin
1931 4081 gm
1931 4123 lin
1960 4081 gm
1960 4123 lin
1902 4215 gm
1931 4215 lin
1902 4194 gm
1902 4231 lin
1931 4194 gm
1931 4231 lin
1873 4310 gm
1902 4310 lin
1873 4294 gm
1873 4331 lin
1902 4294 gm
1902 4331 lin
1844 4398 gm
1873 4398 lin
1844 4377 gm
1844 4415 lin
1873 4377 gm
1873 4415 lin
1802 4477 gm
1831 4477 lin
1802 4456 gm
1802 4494 lin
1831 4456 gm
1831 4494 lin
1760 4548 gm
1790 4548 lin
1760 4527 gm
1760 4569 lin
1790 4527 gm
1790 4569 lin
1719 4615 gm
1748 4615 lin
1719 4598 gm
1719 4635 lin
1748 4598 gm
1748 4635 lin
1665 4681 gm
1698 4681 lin
1665 4660 gm
1665 4698 lin
1698 4660 gm
1698 4698 lin
1610 4740 gm
1644 4740 lin
1610 4723 gm
1610 4760 lin
1644 4723 gm
1644 4760 lin
1552 4798 gm
1585 4798 lin
1552 4777 gm
1552 4815 lin
1585 4777 gm
1585 4815 lin
1498 4852 gm
1527 4852 lin
1498 4835 gm
1498 4873 lin
1527 4835 gm
1527 4873 lin
1431 4906 gm
1465 4906 lin
1431 4885 gm
1431 4923 lin
1465 4885 gm
1465 4923 lin
1369 4956 gm
1402 4956 lin
1369 4935 gm
1369 4977 lin
1402 4935 gm
1402 4977 lin
1306 5006 gm
1335 5006 lin
1306 4985 gm
1306 5023 lin
1335 4985 gm
1335 5023 lin
1244 5052 gm
1273 5052 lin
1244 5035 gm
1244 5073 lin
1273 5035 gm
1273 5073 lin
1181 5098 gm
1210 5098 lin
1181 5081 gm
1181 5119 lin
1210 5081 gm
1210 5119 lin
1131 5144 gm
1156 5144 lin
1131 5127 gm
1131 5165 lin
1156 5127 gm
1156 5165 lin
1085 5190 gm
1115 5190 lin
1085 5169 gm
1085 5206 lin
1115 5169 gm
1115 5206 lin
1048 5231 gm
1077 5231 lin
1048 5210 gm
1048 5248 lin
1077 5210 gm
1077 5248 lin
1010 5273 gm
1040 5273 lin
1010 5252 gm
1010 5290 lin
1040 5252 gm
1040 5290 lin
985 5315 gm
1010 5315 lin
985 5294 gm
985 5331 lin
1010 5294 gm
1010 5331 lin
965 5352 gm
985 5352 lin
965 5335 gm
965 5373 lin
985 5335 gm
985 5373 lin
944 5390 gm
969 5390 lin
944 5373 gm
944 5410 lin
969 5373 gm
969 5410 lin
927 5431 gm
952 5431 lin
927 5410 gm
927 5448 lin
952 5410 gm
952 5448 lin
915 5469 gm
940 5469 lin
915 5448 gm
915 5485 lin
940 5448 gm
940 5485 lin
906 5502 gm
931 5502 lin
906 5485 gm
906 5523 lin
931 5485 gm
931 5523 lin
902 5540 gm
923 5540 lin
902 5519 gm
902 5556 lin
923 5519 gm
923 5556 lin
902 5573 gm
927 5573 lin
902 5556 gm
902 5594 lin
927 5556 gm
927 5594 lin
885 5610 gm
910 5610 lin
885 5590 gm
885 5627 lin
910 5590 gm
910 5627 lin
881 5644 gm
906 5644 lin
881 5623 gm
881 5660 lin
906 5623 gm
906 5660 lin
2002 3748 gm
2031 3748 lin
2002 3731 gm
2002 3769 lin
2031 3731 gm
2031 3769 lin
1994 3960 gm
2019 3960 lin
1994 3944 gm
1994 3981 lin
2019 3944 gm
2019 3981 lin
1990 4102 gm
2015 4102 lin
1990 4081 gm
1990 4123 lin
2015 4081 gm
2015 4123 lin
1977 4215 gm
2002 4215 lin
1977 4194 gm
1977 4231 lin
2002 4194 gm
2002 4231 lin
1960 4310 gm
1990 4310 lin
1960 4294 gm
1960 4331 lin
1990 4294 gm
1990 4331 lin
1948 4398 gm
1977 4398 lin
1948 4377 gm
1948 4415 lin
1977 4377 gm
1977 4415 lin
1935 4477 gm
1960 4477 lin
1935 4456 gm
1935 4494 lin
1960 4456 gm
1960 4494 lin
1910 4548 gm
1940 4548 lin
1910 4527 gm
1910 4569 lin
1940 4527 gm
1940 4569 lin
1894 4615 gm
1923 4615 lin
1894 4598 gm
1894 4635 lin
1923 4598 gm
1923 4635 lin
1869 4681 gm
1898 4681 lin
1869 4660 gm
1869 4698 lin
1898 4660 gm
1898 4698 lin
1840 4740 gm
1869 4740 lin
1840 4723 gm
1840 4760 lin
1869 4723 gm
1869 4760 lin
1815 4798 gm
1844 4798 lin
1815 4777 gm
1815 4815 lin
1844 4777 gm
1844 4815 lin
1773 4852 gm
1802 4852 lin
1773 4835 gm
1773 4873 lin
1802 4835 gm
1802 4873 lin
1735 4906 gm
1765 4906 lin
1735 4885 gm
1735 4923 lin
1765 4885 gm
1765 4923 lin
1694 4956 gm
1727 4956 lin
1694 4935 gm
1694 4977 lin
1727 4935 gm
1727 4977 lin
1660 5006 gm
1694 5006 lin
1660 4985 gm
1660 5023 lin
1694 4985 gm
1694 5023 lin
1610 5052 gm
1644 5052 lin
1610 5035 gm
1610 5073 lin
1644 5035 gm
1644 5073 lin
1560 5098 gm
1594 5098 lin
1560 5081 gm
1560 5119 lin
1594 5081 gm
1594 5119 lin
1510 5144 gm
1540 5144 lin
1510 5127 gm
1510 5165 lin
1540 5127 gm
1540 5165 lin
1452 5190 gm
1485 5190 lin
1452 5169 gm
1452 5206 lin
1485 5169 gm
1485 5206 lin
1394 5231 gm
1427 5231 lin
1394 5210 gm
1394 5248 lin
1427 5210 gm
1427 5248 lin
1348 5273 gm
1381 5273 lin
1348 5252 gm
1348 5290 lin
1381 5252 gm
1381 5290 lin
1298 5315 gm
1327 5315 lin
1298 5294 gm
1298 5331 lin
1327 5294 gm
1327 5331 lin
1244 5352 gm
1273 5352 lin
1244 5335 gm
1244 5373 lin
1273 5335 gm
1273 5373 lin
1190 5390 gm
1219 5390 lin
1190 5373 gm
1190 5410 lin
1219 5373 gm
1219 5410 lin
1144 5431 gm
1173 5431 lin
1144 5410 gm
1144 5448 lin
1173 5410 gm
1173 5448 lin
1094 5469 gm
1123 5469 lin
1094 5448 gm
1094 5485 lin
1123 5448 gm
1123 5485 lin
1065 5502 gm
1094 5502 lin
1065 5485 gm
1065 5523 lin
1094 5485 gm
1094 5523 lin
1048 5540 gm
1073 5540 lin
1048 5519 gm
1048 5556 lin
1073 5519 gm
1073 5556 lin
1065 5573 gm
1090 5573 lin
1065 5556 gm
1065 5594 lin
1090 5556 gm
1090 5594 lin
994 5610 gm
1023 5610 lin
994 5590 gm
994 5627 lin
1023 5590 gm
1023 5627 lin
973 5644 gm
998 5644 lin
973 5623 gm
973 5660 lin
998 5623 gm
998 5660 lin
2044 3519 gm
2044 3531 lin
2044 3535 lin
2044 3552 gm
2044 3556 lin
2044 3569 lin
2044 3569 lin
2044 3585 gm
2044 3598 lin
2044 3602 lin
2044 3619 gm
2044 3623 lin
2044 3635 lin
2044 3652 gm
2044 3665 lin
2044 3669 lin
2044 3685 gm
2044 3690 lin
2044 3702 lin
2044 3719 gm
2044 3731 lin
2044 3735 lin
2044 3752 gm
2044 3760 lin
2044 3769 lin
2044 3785 gm
2044 3798 lin
2044 3802 lin
2044 3819 gm
2044 3827 lin
2044 3835 lin
2044 3852 gm
2044 3865 lin
2044 3869 lin
2044 3885 gm
2044 3894 lin
2044 3902 lin
2044 3919 gm
2044 3931 lin
2044 3935 lin
2044 3952 gm
2044 3960 lin
2044 3969 lin
2044 3985 gm
2044 4002 lin
2044 4002 lin
2044 4019 gm
2044 4027 lin
2044 4035 lin
2044 4052 gm
2044 4069 lin
2044 4069 lin
2044 4085 gm
2044 4094 lin
2044 4102 lin
2044 4119 gm
2044 4123 lin
2044 4135 lin
2044 4135 lin
2044 4152 gm
2044 4160 lin
2044 4169 lin
2044 4185 gm
2044 4190 lin
2044 4202 lin
2044 4202 lin
2044 4219 gm
2044 4227 lin
2044 4235 lin
2044 4252 gm
2044 4256 lin
2044 4269 lin
2044 4269 lin
2044 4285 gm
2044 4294 lin
2044 4302 lin
2044 4319 gm
2044 4323 lin
2044 4335 lin
2044 4335 lin
2044 4352 gm
2044 4365 lin
2044 4369 lin
2044 4385 gm
2044 4390 lin
2044 4402 lin
2044 4402 lin
2044 4419 gm
2044 4431 lin
2044 4435 lin
2040 4452 gm
2040 4456 lin
2040 4469 lin
2040 4469 lin
2040 4485 gm
2040 4498 lin
2040 4502 lin
2035 4519 gm
2035 4523 lin
2035 4535 lin
2035 4535 lin
2031 4552 gm
2031 4565 lin
2031 4569 lin
2023 4585 gm
2023 4590 lin
2019 4602 lin
2019 4602 lin
2010 4619 gm
2006 4631 lin
2002 4635 lin
1990 4656 gm
1977 4673 lin
1977 4673 lin
1960 4685 gm
1944 4698 lin
1944 4698 lin
1927 4710 gm
1910 4719 lin
1894 4727 gm
1877 4740 lin
1877 4740 lin
1860 4748 gm
1844 4752 lin
1844 4752 lin
1827 4760 gm
1810 4765 lin
1810 4765 lin
1794 4769 gm
1777 4773 lin
1760 4781 gm
1740 4790 lin
1719 4794 gm
1702 4798 lin
1685 4802 gm
1677 4806 lin
1669 4806 lin
1652 4810 gm
1635 4815 lin
1619 4819 gm
1602 4823 lin
1585 4827 gm
1569 4831 lin
1569 4831 lin
1548 4835 gm
1527 4840 lin
1506 4844 gm
1490 4848 lin
1473 4856 gm
1456 4860 lin
1440 4865 gm
1419 4869 lin
1398 4873 gm
1394 4873 lin
1377 4877 lin
1356 4881 gm
1335 4885 lin
1335 4885 lin
1315 4890 gm
1294 4894 lin
1273 4898 gm
1256 4906 lin
1240 4910 gm
1227 4915 lin
1223 4915 lin
1206 4919 gm
1190 4923 lin
1173 4927 gm
1156 4931 lin
1140 4935 gm
1131 4940 lin
1123 4944 lin
1102 4948 gm
1094 4952 lin
1081 4956 lin
1060 4965 gm
1056 4965 lin
1040 4973 lin
1019 4985 gm
998 4994 lin
998 4994 lin
977 5006 gm
956 5019 lin
956 5019 lin
940 5035 gm
927 5048 lin
919 5056 lin
902 5077 gm
898 5085 lin
890 5098 lin
885 5115 gm
877 5127 lin
877 5135 lin
873 5152 gm
873 5156 lin
869 5169 lin
869 5169 lin
869 5185 gm
865 5194 lin
865 5202 lin
865 5219 gm
865 5223 lin
860 5235 lin
860 5235 lin
860 5252 gm
860 5260 lin
860 5269 lin
860 5285 gm
860 5290 lin
860 5302 lin
860 5302 lin
860 5319 gm
860 5327 lin
860 5335 lin
860 5352 gm
860 5356 lin
860 5369 lin
860 5369 lin
856 5385 gm
856 5398 lin
856 5402 lin
856 5419 gm
856 5423 lin
856 5435 lin
856 5435 lin
856 5452 gm
856 5465 lin
856 5469 lin
856 5485 gm
856 5490 lin
856 5502 lin
856 5502 lin
856 5519 gm
856 5531 lin
856 5535 lin
856 5552 gm
856 5556 lin
856 5569 lin
856 5569 lin
856 5585 gm
856 5598 lin
856 5602 lin
856 5619 gm
856 5623 lin
856 5635 lin
856 5652 gm
856 5665 lin
F T cp
%%Trailer
cd
end
%%Pages: 2 0
%%EOF
